Split Spetses for primitive reflection groups

Let $(V,W)$ be an exceptional spetsial irreducible reflection group $W$ on a complex vector space $V$, that is a group $G_n$ for $n \in \{4, 6, 8, 14, 23, 24, 25, 26, 27, 28, 29, 30, 32, 33, 34, 35, 36, 37\}$ in the Shephard-Todd notation. We describe how to determine some data associated to the corresponding (split) "spets", given complete knowledge of the same data for all proper subspetses (the method is thus inductive). The data determined here is the set Uch$(\mathbb G)$ of "unipotent characters" of $\mathbb G$ and the associated set of Frobenius eigenvalues, and its repartition into families. The determination of the Fourier matrices linking unipotent characters and "unipotent character sheaves" will be given in another paper. The approach works for all split reflection cosets for primitive irreducible reflection groups. The result is that all the above data exist and are unique (note that the cuspidal unipotent degrees are only determined up to sign).

==> (inline-0) <==
\begin{supertabular}{|R|RR|}
\shrinkheight{30pt}
*\hfill \phi_{1,0}&1&1\\
\hline
*\hfill \phi_{4,1}&\frac{3-\sqrt {-3}}6x{\Phi''_3}\Phi_4{\Phi'_6}\Phi_8\Phi_{
12}{\Phi'''_{15}}\Phi_{24}{\Phi''''_{30}}&1\\
\#\hfill \phi_{4,11}&\frac{3+\sqrt {-3}}6x{\Phi'_3}\Phi_4{\Phi''_6}\Phi_8\Phi_
{12}{\Phi''''_{15}}\Phi_{24}{\Phi'''_{30}}&1\\
Z_3:\phi_{1,0}&\frac{\sqrt {-3}}3x\Phi_1\Phi_2\Phi_4\Phi_5\Phi_8\Phi_{10}\Phi_
{12}\Phi_{24}&\zeta_3^2\\
\hline
\phi_{15,6}&\frac13x^2\Phi_3^2\Phi_5\Phi_6^2\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{
24}\Phi_{30}&1\\
*\hfill \phi_{10,2}&\frac13x^2{\Phi'_3}\Phi_5{\Phi''_6}\Phi_8{\Phi'_9}\Phi_{
10}{\Phi'''_{12}}^2\Phi_{15}{\Phi''_{18}}{\Phi''_{24}}\Phi_{30}&1\\
\#\hfill \phi_{10,10}&\frac13x^2{\Phi''_3}\Phi_5{\Phi'_6}\Phi_8{\Phi''_9}\Phi_
{10}{\Phi''''_{12}}^2\Phi_{15}{\Phi'_{18}}{\Phi'_{24}}\Phi_{30}&1\\
\phi_{5,20}&\frac{\zeta_3}3x^2{\Phi'_3}\Phi_5{\Phi''_6}{\Phi''_9}\Phi_{10}{
\Phi'''_{12}}^2\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&1\\
Z_3\otimes Z_3:.2....&\frac{\zeta_3}3x^2\Phi_1^2\Phi_2^2{\Phi'_3}^2\Phi_4\Phi_
5{\Phi''_6}^2\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{15}{\Phi''_{24}}\Phi_{30}&
\zeta_3\\
Z_3:\phi_{2,9}&\frac{\zeta_3}3x^2\Phi_1\Phi_2\Phi_4^2\Phi_5\Phi_8{\Phi'_9}
\Phi_{10}\Phi_{15}{\Phi''_{18}}{\Phi'_{24}}\Phi_{30}&\zeta_3^2\\
\phi_{5,4}&\frac{\zeta_3^2}3x^2{\Phi''_3}\Phi_5{\Phi'_6}{\Phi'_9}\Phi_{10}{
\Phi''''_{12}}^2\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&1\\
Z_3:\phi_{2,3}&\frac{-\zeta_3^2}3x^2\Phi_1\Phi_2\Phi_4^2\Phi_5\Phi_8{\Phi''_9}
\Phi_{10}\Phi_{15}{\Phi'_{18}}{\Phi''_{24}}\Phi_{30}&\zeta_3^2\\
Z_3\otimes Z_3:2.....&\frac{\zeta_3^2}3x^2\Phi_1^2\Phi_2^2{\Phi''_3}^2\Phi_
4\Phi_5{\Phi'_6}^2\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{15}{\Phi'_{24}}\Phi_{30}
&\zeta_3\\
\hline
*\hfill \phi_{20,3}&\frac{3-\sqrt {-3}}6x^3\Phi_4\Phi_5\Phi_8{\Phi'_9}\Phi_{
10}\Phi_{12}\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&1\\
\#\hfill \phi_{20,9}'&\frac{3+\sqrt {-3}}6x^3\Phi_4\Phi_5\Phi_8{\Phi''_9}\Phi_
{10}\Phi_{12}\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&1\\
Z_3:\phi_{3,6}&\frac{\sqrt {-3}}3x^3\Phi_1\Phi_2\Phi_3\Phi_4\Phi_5\Phi_6\Phi_
8\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{24}\Phi_{30}&\zeta_3^2\\
\hline
*\hfill \phi_{30,4}&\frac{-\zeta_3}6x^4{\Phi'_3}^2\Phi_4\Phi_5{\Phi''_6}
^2\Phi_8\Phi_9\Phi_{12}{\Phi'''_{12}}{\Phi''''_{15}}\Phi_{18}\Phi_{24}\Phi_{
30}&1\\
\phi_{36,5}&\frac{3-\sqrt {-3}}{12}x^4\Phi_2^2{\Phi''_3}^3\Phi_6^2{\Phi'_6}
\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}{\Phi'''_{15}}\Phi_{18}\Phi_{24}\Phi_{30}&
1\\
\phi_{24,6}&\frac13x^4\Phi_3\Phi_4^2\Phi_6\Phi_8\Phi_9\Phi_{12}\Phi_{15}\Phi_{
18}\Phi_{24}\Phi_{30}&1\\
\phi_{36,7}&\frac{3+\sqrt {-3}}{12}x^4\Phi_2^2{\Phi'_3}^3\Phi_6^2{\Phi''_6}
\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}{\Phi''''_{15}}\Phi_{18}\Phi_{24}\Phi_{30}&
1\\
\#\hfill \phi_{30,8}&\frac{-\zeta_3^2}6x^4{\Phi''_3}^2\Phi_4\Phi_5{\Phi'_6}
^2\Phi_8\Phi_9\Phi_{12}{\Phi''''_{12}}{\Phi'''_{15}}\Phi_{18}\Phi_{24}\Phi_{
30}&1\\
Z_3\otimes Z_3:..2...&\frac16x^4\Phi_1^2\Phi_2^2\Phi_4^2\Phi_5\Phi_8\Phi_
9\Phi_{10}\Phi_{12}{\Phi''''_{15}}\Phi_{18}\Phi_{24}{\Phi''''_{30}}&\zeta_3\\
G_4:\phi_{1,4}'&\frac{3+\sqrt {-3}}{12}x^4\Phi_1^2\Phi_3^2{\Phi'_3}\Phi_5{
\Phi''_6}^3\Phi_8\Phi_9{\Phi'''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}{\Phi'''_{30}}
&-1\\
Z_3:\phi_{3,5}'&\frac{-\zeta_3^2}3x^4\Phi_1\Phi_2{\Phi'_3}\Phi_4\Phi_5{\Phi''_
6}\Phi_8\Phi_9\Phi_{10}\Phi_{12}{\Phi''''_{12}}{\Phi''''_{15}}\Phi_{18}\Phi_{
24}{\Phi'''_{30}}&\zeta_3^2\\
G_{25}[-\zeta_{3}]:1&\frac{\sqrt {-3}}6x^4\Phi_1^3\Phi_2^3\Phi_3^2\Phi_4\Phi_
5\Phi_8\Phi_9\Phi_{10}\Phi_{15}\Phi_{18}\Phi_{24}&-\zeta_3^4\\
\phi_{6,8}&\frac{\zeta_3^2}6x^4{\Phi''_3}^2\Phi_4{\Phi'_6}^2\Phi_8\Phi_9\Phi_{
10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}{\Phi''''_{30}}&1\\
G_{25}[\zeta_{3}]:1&\frac{\sqrt {-3}}6x^4\Phi_1^3\Phi_2^3\Phi_4\Phi_5\Phi_
6^2\Phi_8\Phi_9\Phi_{10}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_3\\
Z_3:\phi_{3,1}&\frac{\zeta_3}3x^4\Phi_1\Phi_2{\Phi''_3}\Phi_4\Phi_5{\Phi'_6}
\Phi_8\Phi_9\Phi_{10}\Phi_{12}{\Phi'''_{12}}{\Phi'''_{15}}\Phi_{18}\Phi_{24}{
\Phi''''_{30}}&\zeta_3^2\\
\phi_{6,28}&\frac{\zeta_3}6x^4{\Phi'_3}^2\Phi_4{\Phi''_6}^2\Phi_8\Phi_9\Phi_{
10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}{\Phi'''_{30}}&1\\
G_4:\phi_{1,8}'&\frac{3-\sqrt {-3}}{12}x^4\Phi_1^2\Phi_3^2{\Phi''_3}\Phi_5{
\Phi'_6}^3\Phi_8\Phi_9{\Phi''''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}{\Phi''''_{30}
}&-1\\
Z_3\otimes Z_3:.....2&\frac16x^4\Phi_1^2\Phi_2^2\Phi_4^2\Phi_5\Phi_8\Phi_
9\Phi_{10}\Phi_{12}{\Phi'''_{15}}\Phi_{18}\Phi_{24}{\Phi'''_{30}}&\zeta_3\\
\hline
*\hfill \phi_{20,5}&\frac{\zeta_3^2}6x^5{\Phi'_3}\Phi_4^2\Phi_5{\Phi''_6}\Phi_
8{\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&1\\
\phi_{40,8}&\frac{3-\sqrt {-3}}{12}x^5\Phi_2^2{\Phi'_3}\Phi_4\Phi_5\Phi_6^2{
\Phi''_6}\Phi_8\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
G_4:\phi_{2,5}'''&\frac{3-\sqrt {-3}}{12}x^5\Phi_1^2\Phi_3^2{\Phi'_3}\Phi_
4\Phi_5{\Phi''_6}\Phi_8\Phi_9\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{24}\Phi_{30}&-
1\\
Z_3:\phi_{6,2}&\frac{-\zeta_3^2}3x^5\Phi_1\Phi_2\Phi_3{\Phi'_3}\Phi_4^2\Phi_
5\Phi_6{\Phi''_6}\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{24}\Phi_{30}&\zeta_
3^2\\
\phi_{20,17}&\frac{-\zeta_3^2}6x^5{\Phi'_3}\Phi_4^2\Phi_5{\Phi''_6}\Phi_8{
\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&1\\
\phi_{20,7}&\frac{-\zeta_3}6x^5{\Phi''_3}\Phi_4^2\Phi_5{\Phi'_6}\Phi_8{\Phi''_
9}\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&1\\
\phi_{40,10}&\frac{3+\sqrt {-3}}{12}x^5\Phi_2^2{\Phi''_3}\Phi_4\Phi_5\Phi_6^2{
\Phi'_6}\Phi_8\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
G_4:\phi_{2,7}''&\frac{3+\sqrt {-3}}{12}x^5\Phi_1^2\Phi_3^2{\Phi''_3}\Phi_
4\Phi_5{\Phi'_6}\Phi_8\Phi_9\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{24}\Phi_{30}&-1\\
Z_3:\phi_{6,4}'&\frac{\zeta_3}3x^5\Phi_1\Phi_2\Phi_3{\Phi''_3}\Phi_4^2\Phi_
5\Phi_6{\Phi'_6}\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{24}\Phi_{30}&\zeta_
3^2\\
\#\hfill \phi_{20,19}&\frac{\zeta_3}6x^5{\Phi''_3}\Phi_4^2\Phi_5{\Phi'_6}\Phi_
8{\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&1\\
Z_3:\phi_{1,12}&\frac16x^5\Phi_1\Phi_2\Phi_4^2\Phi_5\Phi_8{\Phi''_9}\Phi_{10}
\Phi_{12}^2\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&\zeta_3^2\\
Z_3:\phi_{2,15}&\frac{\sqrt {-3}}6x^5\Phi_1\Phi_2^3\Phi_4\Phi_5\Phi_6^2\Phi_
8\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_3^2\\
G_4\otimes Z_3:1&\frac{\sqrt {-3}}6x^5\Phi_1^3\Phi_2\Phi_3^2\Phi_4\Phi_5\Phi_
8\Phi_9\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{24}\Phi_{30}&-\zeta_3^2\\
Z_3\otimes Z_3:1.1....&\frac{-1}3x^5\Phi_1^2\Phi_2^2\Phi_3\Phi_4^2\Phi_5\Phi_
6\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{24}\Phi_{30}&\zeta_3\\
Z_3:\phi_{1,24}&\frac{-1}6x^5\Phi_1\Phi_2\Phi_4^2\Phi_5\Phi_8{\Phi'_9}\Phi_{
10}\Phi_{12}^2\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&\zeta_3^2\\
\hline
\phi_{20,12}&\frac1{24}x^6\Phi_2^4\Phi_5\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{
15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{5,12}&\frac1{24}x^6\Phi_4^2\Phi_5{\Phi''_6}^4\Phi_8\Phi_9\Phi_{10}{
\Phi''''_{12}}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{5,36}&\frac1{24}x^6\Phi_4^2\Phi_5{\Phi'_6}^4\Phi_8\Phi_9\Phi_{10}{
\Phi'''_{12}}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{80,9}&\frac1{12}x^6\Phi_2^4\Phi_4^2\Phi_5\Phi_6^2\Phi_9\Phi_{10}\Phi_{
12}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{20,21}&\frac1{12}x^6\Phi_2^2\Phi_4\Phi_5\Phi_6^2{\Phi''_6}^2\Phi_8\Phi_
9\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{18}{\Phi'_{24}}\Phi_{30}&1\\
\phi_{20,9}''&\frac1{12}x^6\Phi_2^2\Phi_4\Phi_5\Phi_6^2{\Phi'_6}^2\Phi_8\Phi_
9\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}\Phi_{18}{\Phi''_{24}}\Phi_{30}&1\\
G_{32}^2[1]&\frac18x^6\Phi_1^4\Phi_3^4\Phi_5\Phi_8\Phi_9\Phi_{10}\Phi_{15}
\Phi_{18}\Phi_{24}\Phi_{30}&1\\
G_{32}[1]&\frac1{24}x^6\Phi_1^4\Phi_5\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}
\Phi_{18}\Phi_{24}\Phi_{30}&1\\
*\hfill \phi_{45,6}&\frac1{24}x^6{\Phi'_3}^4\Phi_4^2\Phi_5\Phi_8\Phi_9\Phi_{
10}{\Phi''''_{12}}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\#\hfill \phi_{45,18}&\frac1{24}x^6{\Phi''_3}^4\Phi_4^2\Phi_5\Phi_8\Phi_9\Phi_
{10}{\Phi'''_{12}}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
G_{32}[-1]&\frac{-1}{12}x^6\Phi_1^4\Phi_3^2\Phi_4^2\Phi_5\Phi_9\Phi_{10}\Phi_{
12}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&-1\\
G_4:\phi_{1,12}''&\frac{-1}{12}x^6\Phi_1^2\Phi_3^2{\Phi'_3}^2\Phi_4\Phi_5\Phi_
8\Phi_9\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{18}{\Phi'_{24}}\Phi_{30}
&-1\\
G_4:\phi_{1,12}'&\frac{-1}{12}x^6\Phi_1^2\Phi_3^2{\Phi''_3}^2\Phi_4\Phi_5\Phi_
8\Phi_9\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}\Phi_{18}{\Phi''_{24}}\Phi_{
30}&-1\\
\phi_{60,12}&\frac18x^6\Phi_2^4\Phi_5\Phi_6^4\Phi_8\Phi_9\Phi_{10}\Phi_{15}
\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{30,12}''&\frac14x^6\Phi_4^2\Phi_5\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{
15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
G_4:\phi_{2,9}&\frac14x^6\Phi_1^2\Phi_2^2\Phi_3^2\Phi_5\Phi_6^2\Phi_8\Phi_
9\Phi_{10}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&-1\\
G_{32}[-i]&\frac14x^6\Phi_1^4\Phi_2^4\Phi_3^4\Phi_5\Phi_6^4\Phi_9\Phi_{10}
\Phi_{15}\Phi_{18}\Phi_{30}&-i\\
G_{32}[i]&\frac14x^6\Phi_1^4\Phi_2^4\Phi_3^4\Phi_5\Phi_6^4\Phi_9\Phi_{10}\Phi_
{15}\Phi_{18}\Phi_{30}&i\\
\phi_{45,14}&\frac{-\zeta_3^2}6x^6\Phi_3{\Phi'_3}^2\Phi_5\Phi_6{\Phi''_6}\Phi_
8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&1\\
G_4:\phi_{1,8}''&\frac{-\zeta_3^2}6x^6\Phi_1^2\Phi_3^3\Phi_4\Phi_5\Phi_6{
\Phi''_6}\Phi_9\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}{\Phi'_{18}}\Phi_{24}
\Phi_{30}&-1\\
G_{25}[\zeta_{3}]:-\zeta_3^4&\frac{\zeta_3^2}6x^6\Phi_1^3\Phi_2^2{\Phi'_3}
\Phi_4^2\Phi_5{\Phi''_6}\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{15}{\Phi'_{
18}}\Phi_{24}\Phi_{30}&\zeta_3\\
G_{25}[-\zeta_{3}]:\zeta_3&\frac{-\zeta_3^2}6x^6\Phi_1^3\Phi_2^2\Phi_3^2{
\Phi'_3}\Phi_4^2\Phi_5{\Phi''_6}\Phi_8\Phi_9\Phi_{10}\Phi_{12}\Phi_{15}{\Phi'_
{18}}{\Phi''_{24}}\Phi_{30}&-\zeta_3^4\\
Z_3:\phi_{9,5}&\frac{-\zeta_3^2}6x^6\Phi_1\Phi_2{\Phi''_3}^3\Phi_4^2\Phi_5{
\Phi'_6}^2\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{15}{\Phi'_{18}}\Phi_{24}
\Phi_{30}&\zeta_3^2\\
G_4\otimes Z_3:-\zeta_3^4&\frac{\zeta_3^2}6x^6\Phi_1^3\Phi_2\Phi_3^2{\Phi''_3}
\Phi_4\Phi_5{\Phi'_6}^2\Phi_8\Phi_9\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}{
\Phi'_{18}}{\Phi'_{24}}\Phi_{30}&-\zeta_3^2\\
\phi_{15,8}&\frac{\zeta_3^2}6x^6\Phi_3{\Phi'_3}\Phi_5\Phi_6{\Phi''_6}^2\Phi_8{
\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{60,11}'&\frac{-\zeta_3^2}6x^6\Phi_2^2\Phi_3{\Phi'_3}\Phi_4\Phi_5\Phi_
6^3{\Phi''_9}\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{
30}&1\\
Z_3\otimes Z_3:.1....1&\frac{\zeta_3^2}6x^6\Phi_1^2\Phi_2^3{\Phi'_3}\Phi_
4^2\Phi_5{\Phi''_6}\Phi_8{\Phi''_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{15}\Phi_{18}
\Phi_{24}\Phi_{30}&\zeta_3\\
Z_3\otimes Z_3:.1.1...&\frac{-\zeta_3^2}6x^6\Phi_1^2\Phi_2^3{\Phi'_3}\Phi_
4^2\Phi_5\Phi_6^2{\Phi''_6}\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{
18}{\Phi''_{24}}\Phi_{30}&\zeta_3\\
Z_3:\phi_{3,5}''&\frac{-\zeta_3^2}6x^6\Phi_1\Phi_2{\Phi''_3}^2\Phi_4^2\Phi_5{
\Phi'_6}^3\Phi_8{\Phi''_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{15}\Phi_{18}\Phi_{
24}\Phi_{30}&\zeta_3^2\\
Z_3:\phi_{6,8}''&\frac{-\zeta_3^2}6x^6\Phi_1\Phi_2^3{\Phi''_3}^2\Phi_4\Phi_
5\Phi_6^2{\Phi'_6}\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}
\Phi_{18}{\Phi'_{24}}\Phi_{30}&\zeta_3^2\\
\phi_{15,16}&\frac{\zeta_3}6x^6\Phi_3{\Phi''_3}\Phi_5\Phi_6{\Phi'_6}^2\Phi_8{
\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{60,7}&\frac{-\zeta_3}6x^6\Phi_2^2\Phi_3{\Phi''_3}\Phi_4\Phi_5\Phi_6^3{
\Phi'_9}\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&
1\\
Z_3\otimes Z_3:1..1...&\frac{\zeta_3}6x^6\Phi_1^2\Phi_2^3{\Phi''_3}\Phi_
4^2\Phi_5{\Phi'_6}\Phi_8{\Phi'_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{15}\Phi_{18}
\Phi_{24}\Phi_{30}&\zeta_3\\
Z_3\otimes Z_3:1.....1&\frac{-\zeta_3}6x^6\Phi_1^2\Phi_2^3{\Phi''_3}\Phi_
4^2\Phi_5\Phi_6^2{\Phi'_6}\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{18}{
\Phi'_{24}}\Phi_{30}&\zeta_3\\
Z_3:\phi_{3,13}''&\frac{\zeta_3}6x^6\Phi_1\Phi_2{\Phi'_3}^2\Phi_4^2\Phi_5{
\Phi''_6}^3\Phi_8{\Phi'_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{15}\Phi_{18}\Phi_{24}
\Phi_{30}&\zeta_3^2\\
Z_3:\phi_{6,4}''&\frac{\zeta_3}6x^6\Phi_1\Phi_2^3{\Phi'_3}^2\Phi_4\Phi_5\Phi_
6^2{\Phi''_6}\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{18}
{\Phi''_{24}}\Phi_{30}&\zeta_3^2\\
\phi_{45,10}&\frac{-\zeta_3}6x^6\Phi_3{\Phi''_3}^2\Phi_5\Phi_6{\Phi'_6}\Phi_
8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&1\\
G_4:\phi_{1,16}&\frac{-\zeta_3}6x^6\Phi_1^2\Phi_3^3\Phi_4\Phi_5\Phi_6{\Phi'_6}
\Phi_9\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{
30}&-1\\
G_{25}[\zeta_{3}]:-\zeta_3^2&\frac{-\zeta_3}6x^6\Phi_1^3\Phi_2^2{\Phi''_3}
\Phi_4^2\Phi_5{\Phi'_6}\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{15}{\Phi''_
{18}}\Phi_{24}\Phi_{30}&\zeta_3\\
G_{25}[-\zeta_{3}]:\zeta_3^2&\frac{\zeta_3}6x^6\Phi_1^3\Phi_2^2\Phi_3^2{
\Phi''_3}\Phi_4^2\Phi_5{\Phi'_6}\Phi_8\Phi_9\Phi_{10}\Phi_{12}\Phi_{15}{
\Phi''_{18}}{\Phi'_{24}}\Phi_{30}&-\zeta_3^4\\
Z_3:\phi_{9,7}&\frac{\zeta_3}6x^6\Phi_1\Phi_2{\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_
6}^2\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{
30}&\zeta_3^2\\
G_4\otimes Z_3:-\zeta_3^2&\frac{-\zeta_3}6x^6\Phi_1^3\Phi_2\Phi_3^2{\Phi'_3}
\Phi_4\Phi_5{\Phi''_6}^2\Phi_8\Phi_9\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}{
\Phi''_{18}}{\Phi''_{24}}\Phi_{30}&-\zeta_3^2\\
\hline
*\hfill \phi_{64,8}&\frac{3-\sqrt {-3}}{12}x^8\Phi_2^4{\Phi'_3}\Phi_4^2\Phi_
6^4\Phi_8\Phi_{10}\Phi_{12}^2{\Phi''''_{15}}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{64,11}&\frac{3-\sqrt {-3}}{12}x^8\Phi_2^4{\Phi'_3}\Phi_4^2\Phi_6^4\Phi_
8\Phi_{10}\Phi_{12}^2{\Phi''''_{15}}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
G_{32}^2[i]&\frac{3-\sqrt {-3}}{12}x^8\Phi_1^4\Phi_3^4\Phi_4^2\Phi_5{\Phi''_6}
\Phi_8\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{24}{\Phi'''_{30}}&ix^{1/2}\\
G_{32}^2[-i]&\frac{3-\sqrt {-3}}{12}x^8\Phi_1^4\Phi_3^4\Phi_4^2\Phi_5{\Phi''_
6}\Phi_8\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{24}{\Phi'''_{30}}&-ix^{1/2}\\
\phi_{64,16}&\frac{3+\sqrt {-3}}{12}x^8\Phi_2^4{\Phi''_3}\Phi_4^2\Phi_6^4\Phi_
8\Phi_{10}\Phi_{12}^2{\Phi'''_{15}}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\#\hfill \phi_{64,13}&\frac{3+\sqrt {-3}}{12}x^8\Phi_2^4{\Phi''_3}\Phi_
4^2\Phi_6^4\Phi_8\Phi_{10}\Phi_{12}^2{\Phi'''_{15}}\Phi_{18}\Phi_{24}\Phi_{30}
&1\\
G_{32}^3[i]&\frac{3+\sqrt {-3}}{12}x^8\Phi_1^4\Phi_3^4\Phi_4^2\Phi_5{\Phi'_6}
\Phi_8\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{24}{\Phi''''_{30}}&ix^{1/2}\\
G_{32}^3[-i]&\frac{3+\sqrt {-3}}{12}x^8\Phi_1^4\Phi_3^4\Phi_4^2\Phi_5{\Phi'_6}
\Phi_8\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{24}{\Phi''''_{30}}&-ix^{1/2}\\
Z_3:\phi_{8,3}&\frac{\sqrt {-3}}6x^8\Phi_1\Phi_2^4\Phi_4^2\Phi_5\Phi_6^4\Phi_
8\Phi_{10}\Phi_{12}^2\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_3^2\\
Z_3:\phi_{8,6}'&\frac{\sqrt {-3}}6x^8\Phi_1\Phi_2^4\Phi_4^2\Phi_5\Phi_6^4\Phi_
8\Phi_{10}\Phi_{12}^2\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_3^2\\
G_{32}[\zeta_{12}^{11}]&\frac{\sqrt {-3}}6x^8\Phi_1^4\Phi_2\Phi_3^4\Phi_
4^2\Phi_5\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{24}&\zeta_{12}^{11}x^{
1/2}\\
G_{32}[-\zeta_{12}^{11}]&\frac{\sqrt {-3}}6x^8\Phi_1^4\Phi_2\Phi_3^4\Phi_
4^2\Phi_5\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{24}&\zeta_{12}^5x^{
1/2}\\
\hline
*\hfill \phi_{60,9}&\frac{-\zeta_3}3x^9\Phi_3\Phi_4\Phi_5\Phi_6\Phi_8\Phi_
9\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{60,13}&\frac13x^9{\Phi'_3}^2\Phi_4\Phi_5{\Phi''_6}^2\Phi_8\Phi_9\Phi_{
10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
Z_3:\phi_{6,8}'&\frac{-\zeta_3^2}3x^9\Phi_1\Phi_2{\Phi'_3}\Phi_4^2\Phi_5{
\Phi''_6}\Phi_8\Phi_9\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&
\zeta_3^2\\
\phi_{60,11}''&\frac13x^9{\Phi''_3}^2\Phi_4\Phi_5{\Phi'_6}^2\Phi_8\Phi_9\Phi_{
10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\#\hfill \phi_{60,15}'&\frac{-\zeta_3^2}3x^9\Phi_3\Phi_4\Phi_5\Phi_6\Phi_
8\Phi_9\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&
1\\
Z_3:\phi_{6,10}&\frac{\zeta_3}3x^9\Phi_1\Phi_2{\Phi''_3}\Phi_4^2\Phi_5{\Phi'_
6}\Phi_8\Phi_9\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_
3^2\\
Z_3:\phi_{3,4}&\frac{-\zeta_3^2}3x^9\Phi_1\Phi_2{\Phi''_3}\Phi_4\Phi_5{\Phi'_
6}\Phi_8\Phi_9\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}
\Phi_{30}&\zeta_3^2\\
Z_3:\phi_{3,8}'&\frac{\zeta_3}3x^9\Phi_1\Phi_2{\Phi'_3}\Phi_4\Phi_5{\Phi''_6}
\Phi_8\Phi_9\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{
30}&\zeta_3^2\\
Z_3\otimes Z_3:..1...1&\frac{-1}3x^9\Phi_1^2\Phi_2^2\Phi_4^2\Phi_5\Phi_8\Phi_
9\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_3\\
\hline
\phi_{81,12}&\frac13x^{10}\Phi_3^4\Phi_6^4\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{18}
\Phi_{24}\Phi_{30}&1\\
G_{32}[\zeta_{9}^5]&\frac{\zeta_3}3x^{10}\Phi_1^4\Phi_2^4{\Phi'_3}^4\Phi_
4^2\Phi_5{\Phi''_6}^4\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2{\Phi''''_{15}}\Phi_
{18}{\Phi''_{24}}{\Phi'''_{30}}&\zeta_9^5x^{2/3}\\
G_{32}[\zeta_{9}^2]&\frac{\zeta_3^2}3x^{10}\Phi_1^4\Phi_2^4{\Phi''_3}^4\Phi_
4^2\Phi_5{\Phi'_6}^4\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2{\Phi'''_{15}}\Phi_{
18}{\Phi'_{24}}{\Phi''''_{30}}&\zeta_9^2x^{1/3}\\
\phi_{81,14}&\frac13x^{10}\Phi_3^4\Phi_6^4\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{18}
\Phi_{24}\Phi_{30}&1\\
G_{32}[\zeta_{9}^8]&\frac{\zeta_3}3x^{10}\Phi_1^4\Phi_2^4{\Phi'_3}^4\Phi_
4^2\Phi_5{\Phi''_6}^4\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2{\Phi''''_{15}}\Phi_
{18}{\Phi''_{24}}{\Phi'''_{30}}&\zeta_9^8x^{2/3}\\
G_{32}^2[\zeta_{9}^8]&\frac{\zeta_3^2}3x^{10}\Phi_1^4\Phi_2^4{\Phi''_3}^4\Phi_
4^2\Phi_5{\Phi'_6}^4\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2{\Phi'''_{15}}\Phi_{
18}{\Phi'_{24}}{\Phi''''_{30}}&\zeta_9^8x^{1/3}\\
*\hfill \phi_{81,10}&\frac13x^{10}\Phi_3^4\Phi_6^4\Phi_9\Phi_{12}^2\Phi_{15}
\Phi_{18}\Phi_{24}\Phi_{30}&1\\
G_{32}^2[\zeta_{9}^2]&\frac{\zeta_3}3x^{10}\Phi_1^4\Phi_2^4{\Phi'_3}^4\Phi_
4^2\Phi_5{\Phi''_6}^4\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2{\Phi''''_{15}}\Phi_
{18}{\Phi''_{24}}{\Phi'''_{30}}&\zeta_9^2x^{2/3}\\
G_{32}^2[\zeta_{9}^5]&\frac{\zeta_3^2}3x^{10}\Phi_1^4\Phi_2^4{\Phi''_3}^4\Phi_
4^2\Phi_5{\Phi'_6}^4\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2{\Phi'''_{15}}\Phi_{
18}{\Phi'_{24}}{\Phi''''_{30}}&\zeta_9^5x^{1/3}\\
\hline
*\hfill \phi_{30,12}'&\frac{-\sqrt {-3}}{18}x^{12}\Phi_3^2\Phi_4\Phi_5\Phi_
6^2\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{
30}&1\\
\phi_{10,34}&\frac{-\sqrt {-3}}{18}x^{12}{\Phi''_3}\Phi_4\Phi_5{\Phi'_6}
^4\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&1\\
\phi_{30,20}'&\frac{\sqrt {-3}}{18}x^{12}{\Phi'_3}^4\Phi_4\Phi_5{\Phi''_6}
\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{60,16}&\frac{-\sqrt {-3}}{18}x^{12}{\Phi''_3}^4\Phi_4^2\Phi_5{\Phi'_6}
\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}
\Phi_{30}&1\\
Z_3\otimes Z_3:...2..&\frac{\sqrt {-3}}{18}x^{12}\Phi_1^2\Phi_2^2{\Phi''_3}
^2\Phi_4^2\Phi_5{\Phi'_6}^2\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}{\Phi''''_{12}}
\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&\zeta_3\\
Z_3:\phi_{8,9}''&\frac{\sqrt {-3}}{18}x^{12}\Phi_1\Phi_2^4\Phi_4^2\Phi_5\Phi_
8\Phi_9\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{
30}&\zeta_3^2\\
\phi_{20,20}&\frac{-\sqrt {-3}}{18}x^{12}{\Phi'_3}\Phi_4^2\Phi_5{\Phi''_6}
^4\Phi_8\Phi_9\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}{\Phi'_{18}}\Phi_{24}
\Phi_{30}&1\\
G_{32}[\zeta_{3}^2]&\frac{-\sqrt {-3}}{18}x^{12}\Phi_1^4\Phi_2\Phi_4^2\Phi_
5\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}
\Phi_{30}&\zeta_3^2\\
Z_3\otimes Z_3:.11....&\frac{\sqrt {-3}}{18}x^{12}\Phi_1^2\Phi_2^2{\Phi'_3}
^2\Phi_4^2\Phi_5{\Phi''_6}^2\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}{\Phi'''_{12}}
\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&\zeta_3\\
\phi_{60,15}''&\frac16x^{12}\Phi_2^2\Phi_3^2\Phi_5\Phi_6^4\Phi_8\Phi_{10}\Phi_
{12}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{20,13}&\frac{-1}6x^{12}\Phi_2^2{\Phi''_3}\Phi_5\Phi_6^4\Phi_8{\Phi''_9}
\Phi_{10}{\Phi''''_{12}}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{20,29}'&\frac{-1}6x^{12}\Phi_2^2{\Phi'_3}\Phi_5\Phi_6^4\Phi_8{\Phi'_9}
\Phi_{10}{\Phi'''_{12}}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{80,13}&\frac16x^{12}\Phi_2^4{\Phi''_3}\Phi_5\Phi_6^2{\Phi'_6}^2\Phi_8{
\Phi'_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
Z_3\otimes Z_3:1...1..&\frac{-1}6x^{12}\Phi_1^2\Phi_2^4{\Phi''_3}^2\Phi_4\Phi_
5\Phi_6^2{\Phi'_6}^2\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}
\Phi_{30}&\zeta_3\\
Z_3:\phi_{8,12}&\frac{-1}6x^{12}\Phi_1\Phi_2^4\Phi_4^2\Phi_5\Phi_6^2{\Phi'_6}
^2\Phi_8{\Phi''_9}\Phi_{10}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_3^2\\
\phi_{80,17}&\frac16x^{12}\Phi_2^4{\Phi'_3}\Phi_5\Phi_6^2{\Phi''_6}^2\Phi_8{
\Phi''_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
Z_3:\phi_{8,6}''&\frac16x^{12}\Phi_1\Phi_2^4\Phi_4^2\Phi_5\Phi_6^2{\Phi''_6}
^2\Phi_8{\Phi'_9}\Phi_{10}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_3^2\\
Z_3\otimes Z_3:.1...1.&\frac{-1}6x^{12}\Phi_1^2\Phi_2^4{\Phi'_3}^2\Phi_4\Phi_
5\Phi_6^2{\Phi''_6}^2\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}
\Phi_{30}&\zeta_3\\
G_4:\phi_{3,6}&\frac16x^{12}\Phi_1^2\Phi_3^4\Phi_5\Phi_6^2\Phi_8\Phi_9\Phi_{
10}\Phi_{12}\Phi_{15}\Phi_{24}\Phi_{30}&-1\\
G_4:\phi_{3,4}&\frac16x^{12}\Phi_1^2\Phi_3^4\Phi_5{\Phi'_6}\Phi_8\Phi_9\Phi_{
10}{\Phi''''_{12}}^2\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&-1\\
G_4:\phi_{3,2}&\frac16x^{12}\Phi_1^2\Phi_3^4\Phi_5{\Phi''_6}\Phi_8\Phi_9\Phi_{
10}{\Phi'''_{12}}^2\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&-1\\
G_{32}^3[-1]&\frac16x^{12}\Phi_1^4\Phi_3^2{\Phi''_3}^2\Phi_5{\Phi'_6}\Phi_
8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&-1\\
G_{32}^2[-\zeta_{3}]&\frac{-1}6x^{12}\Phi_1^4\Phi_2^2\Phi_3^2{\Phi''_3}^2\Phi_
4\Phi_5{\Phi'_6}^2\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}\Phi_{15}\Phi_{24}\Phi_{
30}&-\zeta_3^4\\
G_{32}^2[-\zeta_{3}^2]&\frac16x^{12}\Phi_1^4\Phi_2\Phi_3^2{\Phi''_3}^2\Phi_
4^2\Phi_5\Phi_8\Phi_9\Phi_{10}\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&-\zeta_
3^2\\
G_{32}^2[-1]&\frac16x^{12}\Phi_1^4\Phi_3^2{\Phi'_3}^2\Phi_5{\Phi''_6}\Phi_
8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&-1\\
G_{32}[-\zeta_{3}^2]&\frac16x^{12}\Phi_1^4\Phi_2\Phi_3^2{\Phi'_3}^2\Phi_
4^2\Phi_5\Phi_8\Phi_9\Phi_{10}\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&-\zeta_
3^2\\
G_{32}[-\zeta_{3}]&\frac{-1}6x^{12}\Phi_1^4\Phi_2^2\Phi_3^2{\Phi'_3}^2\Phi_
4\Phi_5{\Phi''_6}^2\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}\Phi_{15}\Phi_{24}\Phi_{
30}&-\zeta_3^4\\
Z_3:\phi_{1,9}&\frac{\sqrt {-3}}9x^{12}\Phi_1\Phi_2\Phi_4\Phi_5\Phi_8\Phi_
9\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_3^2\\
Z_3:\phi_{3,13}'&\frac{\sqrt {-3}}9x^{12}\Phi_1\Phi_2\Phi_3{\Phi''_3}\Phi_
4\Phi_5\Phi_6{\Phi'_6}\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi''_{18}
}\Phi_{24}\Phi_{30}&\zeta_3^2\\
Z_3:\phi_{3,17}&\frac{\sqrt {-3}}9x^{12}\Phi_1\Phi_2\Phi_3{\Phi'_3}\Phi_4\Phi_
5\Phi_6{\Phi''_6}\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi'_{18}}
\Phi_{24}\Phi_{30}&\zeta_3^2\\
Z_3:\phi_{6,7}'&\frac{\sqrt {-3}}9x^{12}\Phi_1\Phi_2\Phi_3{\Phi''_3}\Phi_
4^2\Phi_5\Phi_6{\Phi'_6}\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_
{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&\zeta_3^2\\
\phi_{40,14}&\frac{-\sqrt {-3}}9x^{12}{\Phi'_3}\Phi_4^2\Phi_5{\Phi''_6}\Phi_
8\Phi_9\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&
1\\
Z_3\otimes Z_3:.1..1..&\frac{\sqrt {-3}}9x^{12}\Phi_1^2\Phi_2^2\Phi_3\Phi_
4^2\Phi_5\Phi_6\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}{
\Phi''_{18}}\Phi_{24}\Phi_{30}&\zeta_3\\
Z_3:\phi_{6,5}&\frac{\sqrt {-3}}9x^{12}\Phi_1\Phi_2\Phi_3{\Phi'_3}\Phi_
4^2\Phi_5\Phi_6{\Phi''_6}\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{
15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&\zeta_3^2\\
Z_3\otimes Z_3:1....1.&\frac{-\sqrt {-3}}9x^{12}\Phi_1^2\Phi_2^2\Phi_3\Phi_
4^2\Phi_5\Phi_6\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}{
\Phi'_{18}}\Phi_{24}\Phi_{30}&\zeta_3\\
\phi_{40,22}&\frac{\sqrt {-3}}9x^{12}{\Phi''_3}\Phi_4^2\Phi_5{\Phi'_6}\Phi_
8\Phi_9\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&
1\\
\#\hfill \phi_{30,24}&\frac{\sqrt {-3}}{18}x^{12}\Phi_3^2\Phi_4\Phi_5\Phi_
6^2\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&
1\\
\phi_{30,16}&\frac{-\sqrt {-3}}{18}x^{12}{\Phi''_3}^4\Phi_4\Phi_5{\Phi'_6}
\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{10,14}&\frac{\sqrt {-3}}{18}x^{12}{\Phi'_3}\Phi_4\Phi_5{\Phi''_6}^4\Phi_
8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&1\\
\phi_{20,16}&\frac{\sqrt {-3}}{18}x^{12}{\Phi''_3}\Phi_4^2\Phi_5{\Phi'_6}
^4\Phi_8\Phi_9\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}{\Phi''_{18}}\Phi_{24}
\Phi_{30}&1\\
Z_3\otimes Z_3:11.....&\frac{-\sqrt {-3}}{18}x^{12}\Phi_1^2\Phi_2^2{\Phi''_3}
^2\Phi_4^2\Phi_5{\Phi'_6}^2\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}{\Phi''''_{12}}
\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&\zeta_3\\
G_{32}^2[\zeta_{3}^2]&\frac{-\sqrt {-3}}{18}x^{12}\Phi_1^4\Phi_2\Phi_4^2\Phi_
5\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}
\Phi_{30}&\zeta_3^2\\
\phi_{60,20}&\frac{\sqrt {-3}}{18}x^{12}{\Phi'_3}^4\Phi_4^2\Phi_5{\Phi''_6}
\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}
\Phi_{30}&1\\
Z_3:\phi_{8,9}'&\frac{\sqrt {-3}}{18}x^{12}\Phi_1\Phi_2^4\Phi_4^2\Phi_5\Phi_
8\Phi_9\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{
30}&\zeta_3^2\\
Z_3\otimes Z_3:....2.&\frac{-\sqrt {-3}}{18}x^{12}\Phi_1^2\Phi_2^2{\Phi'_3}
^2\Phi_4^2\Phi_5{\Phi''_6}^2\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}{\Phi'''_{12}}
\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&\zeta_3\\
\hline
\phi_{4,51}&\frac1{30}x^{15}\Phi_4^2\Phi_5{\Phi'_6}^4\Phi_8\Phi_9\Phi_{10}
\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}{\Phi'''_{30}}&1\\
\phi_{4,21}&\frac1{30}x^{15}\Phi_4^2\Phi_5{\Phi''_6}^4\Phi_8\Phi_9\Phi_{10}
\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}{\Phi''''_{30}}&1\\
*\hfill \phi_{36,15}&\frac{-1}{30}x^{15}{\Phi''_3}^4\Phi_4^2\Phi_5\Phi_8\Phi_
9\Phi_{10}\Phi_{12}^2{\Phi''''_{15}}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\#\hfill \phi_{36,27}&\frac{-1}{30}x^{15}{\Phi'_3}^4\Phi_4^2\Phi_5\Phi_8\Phi_
9\Phi_{10}\Phi_{12}^2{\Phi'''_{15}}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{60,19}&\frac{-\zeta_3^2}6x^{15}\Phi_3{\Phi''_3}\Phi_4^2\Phi_5\Phi_6{
\Phi'_6}^2\Phi_8{\Phi''_9}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{60,17}&\frac{-\zeta_3}6x^{15}\Phi_3{\Phi'_3}\Phi_4^2\Phi_5\Phi_6{\Phi''_
6}^2\Phi_8{\Phi'_9}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{36,25}&\frac{-\zeta_3^2}6x^{15}\Phi_3{\Phi''_3}^2\Phi_4^2\Phi_6{\Phi'_6}
\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&1\\
\phi_{36,17}&\frac{-\zeta_3}6x^{15}\Phi_3{\Phi'_3}^2\Phi_4^2\Phi_6{\Phi''_6}
\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&1\\
\phi_{24,16}&\frac{\zeta_3^2}6x^{15}\Phi_2^2\Phi_3{\Phi''_3}\Phi_4\Phi_
6^3\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}\Phi_{18}\Phi_{
24}\Phi_{30}&1\\
\phi_{24,26}&\frac{\zeta_3}6x^{15}\Phi_2^2\Phi_3{\Phi'_3}\Phi_4\Phi_6^3\Phi_8{
\Phi'_9}\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&
1\\
\phi_{40,24}&\frac16x^{15}\Phi_2^2\Phi_4\Phi_5\Phi_6^2{\Phi''_6}^2\Phi_8\Phi_
9\Phi_{10}\Phi_{12}{\Phi'''_{12}}{\Phi'''_{15}}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{40,18}&\frac16x^{15}\Phi_2^2\Phi_4\Phi_5\Phi_6^2{\Phi'_6}^2\Phi_8\Phi_
9\Phi_{10}\Phi_{12}{\Phi''''_{12}}{\Phi''''_{15}}\Phi_{18}\Phi_{24}\Phi_{30}&
1\\
\phi_{64,18}&\frac16x^{15}\Phi_2^4\Phi_4^2\Phi_6^2\Phi_8\Phi_9\Phi_{10}\Phi_{
12}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{64,21}&\frac1{30}x^{15}\Phi_2^4\Phi_4^2\Phi_5\Phi_8\Phi_9\Phi_{12}
^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
Z_3:\phi_{3,8}''&\frac{\zeta_3}6x^{15}\Phi_1\Phi_2{\Phi''_3}^2\Phi_4^2\Phi_5{
\Phi'_6}^3\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}{
\Phi''''_{30}}&\zeta_3^2\\
Z_3:\phi_{3,16}''&\frac{-\zeta_3^2}6x^{15}\Phi_1\Phi_2{\Phi'_3}^2\Phi_4^2\Phi_
5{\Phi''_6}^3\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}{
\Phi'''_{30}}&\zeta_3^2\\
Z_3:\phi_{9,8}&\frac{\zeta_3}6x^{15}\Phi_1\Phi_2{\Phi''_3}^3\Phi_4^2\Phi_5{
\Phi'_6}^2\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2{\Phi'''_{15}}{\Phi''_{18}}\Phi_{24}
\Phi_{30}&\zeta_3^2\\
Z_3:\phi_{9,10}&\frac{-\zeta_3^2}6x^{15}\Phi_1\Phi_2{\Phi'_3}^3\Phi_4^2\Phi_5{
\Phi''_6}^2\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2{\Phi''''_{15}}{\Phi'_{18}}\Phi_{
24}\Phi_{30}&\zeta_3^2\\
Z_3:\phi_{6,11}''&\frac{\zeta_3}6x^{15}\Phi_1\Phi_2^3{\Phi''_3}^2\Phi_4\Phi_
5\Phi_6^2{\Phi'_6}\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}{\Phi''''_{12}}{\Phi'''_{
15}}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_3^2\\
Z_3:\phi_{6,7}''&\frac{-\zeta_3^2}6x^{15}\Phi_1\Phi_2^3{\Phi'_3}^2\Phi_4\Phi_
5\Phi_6^2{\Phi''_6}\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}{\Phi'''_{12}}{\Phi''''_{
15}}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_3^2\\
G_4:\phi_{2,3}''&\frac16x^{15}\Phi_1^2\Phi_3^2{\Phi'_3}^2\Phi_4\Phi_5\Phi_
8\Phi_9\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}{\Phi''''_{
30}}&-1\\
G_4:\phi_{2,3}'&\frac16x^{15}\Phi_1^2\Phi_3^2{\Phi''_3}^2\Phi_4\Phi_5\Phi_
8\Phi_9\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}{\Phi'''_{
30}}&-1\\
G_4:\phi_{2,1}&\frac{-\zeta_3^2}6x^{15}\Phi_1^2\Phi_3^3\Phi_4\Phi_5\Phi_6{
\Phi'_6}\Phi_8\Phi_9\Phi_{12}{\Phi''''_{12}}\Phi_{15}{\Phi'_{18}}\Phi_{24}
\Phi_{30}&-1\\
G_4:\phi_{2,5}''&\frac{-\zeta_3}6x^{15}\Phi_1^2\Phi_3^3\Phi_4\Phi_5\Phi_6{
\Phi''_6}\Phi_8\Phi_9\Phi_{12}{\Phi'''_{12}}\Phi_{15}{\Phi''_{18}}\Phi_{24}
\Phi_{30}&-1\\
Z_3\otimes Z_3:..1..1.&\frac{\zeta_3}6x^{15}\Phi_1^2\Phi_2^3{\Phi'_3}\Phi_
4^2\Phi_5\Phi_6^2{\Phi''_6}\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}{\Phi''''_{15}}
\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_3\\
Z_3\otimes Z_3:...1..1&\frac{\zeta_3^2}6x^{15}\Phi_1^2\Phi_2^3{\Phi''_3}\Phi_
4^2\Phi_5\Phi_6^2{\Phi'_6}\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}{\Phi'''_{15}}
\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_3\\
Z_3\otimes Z_3:....1.1&\frac{-\zeta_3}6x^{15}\Phi_1^2\Phi_2^3{\Phi'_3}\Phi_
4^2\Phi_5{\Phi''_6}\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{
24}{\Phi'''_{30}}&\zeta_3\\
Z_3\otimes Z_3:..1.1..&\frac{-\zeta_3^2}6x^{15}\Phi_1^2\Phi_2^3{\Phi''_3}\Phi_
4^2\Phi_5{\Phi'_6}\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{
24}{\Phi''''_{30}}&\zeta_3\\
G_4\otimes Z_3:\zeta_3&\frac{-\zeta_3}6x^{15}\Phi_1^3\Phi_2\Phi_3^2{\Phi''_3}
\Phi_4\Phi_5{\Phi'_6}^2\Phi_8\Phi_9\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}{
\Phi''_{18}}\Phi_{24}{\Phi''''_{30}}&-\zeta_3^2\\
G_4\otimes Z_3:\zeta_3^2&\frac{\zeta_3^2}6x^{15}\Phi_1^3\Phi_2\Phi_3^2{\Phi'_
3}\Phi_4\Phi_5{\Phi''_6}^2\Phi_8\Phi_9\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{
15}{\Phi'_{18}}\Phi_{24}{\Phi'''_{30}}&-\zeta_3^2\\
G_{25}[-\zeta_{3}]:-\zeta_3^4&\frac{\zeta_3}6x^{15}\Phi_1^3\Phi_2^2\Phi_3^2{
\Phi'_3}\Phi_4^2\Phi_5{\Phi''_6}\Phi_8\Phi_9\Phi_{10}\Phi_{12}\Phi_{15}{
\Phi''_{18}}\Phi_{24}{\Phi'''_{30}}&-\zeta_3^4\\
G_{25}[-\zeta_{3}]:-\zeta_3^2&\frac{-\zeta_3^2}6x^{15}\Phi_1^3\Phi_2^2\Phi_
3^2{\Phi''_3}\Phi_4^2\Phi_5{\Phi'_6}\Phi_8\Phi_9\Phi_{10}\Phi_{12}\Phi_{15}{
\Phi'_{18}}\Phi_{24}{\Phi''''_{30}}&-\zeta_3^4\\
G_{25}[\zeta_{3}]:\zeta_3&\frac{-\zeta_3}6x^{15}\Phi_1^3\Phi_2^2{\Phi'_3}\Phi_
4^2\Phi_5{\Phi''_6}\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2{\Phi''''_{15}}{\Phi''_{18}
}\Phi_{24}\Phi_{30}&\zeta_3\\
G_{25}[\zeta_{3}]:\zeta_3^2&\frac{\zeta_3^2}6x^{15}\Phi_1^3\Phi_2^2{\Phi''_3}
\Phi_4^2\Phi_5{\Phi'_6}\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2{\Phi'''_{15}}{\Phi'_{
18}}\Phi_{24}\Phi_{30}&\zeta_3\\
G_{32}^3[1]&\frac{-1}{30}x^{15}\Phi_1^4\Phi_4^2\Phi_8\Phi_9\Phi_{10}\Phi_{12}
^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
G_{32}^4[-1]&\frac16x^{15}\Phi_1^4\Phi_3^2\Phi_4^2\Phi_5\Phi_8\Phi_9\Phi_{12}
\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&-1\\
G_{32}[\zeta_{5}]&\frac15x^{15}\Phi_1^4\Phi_2^4\Phi_3^4\Phi_4^2\Phi_6^4\Phi_
8\Phi_9\Phi_{12}^2\Phi_{18}\Phi_{24}&\zeta_5\\
G_{32}[\zeta_{5}^2]&\frac15x^{15}\Phi_1^4\Phi_2^4\Phi_3^4\Phi_4^2\Phi_6^4\Phi_
8\Phi_9\Phi_{12}^2\Phi_{18}\Phi_{24}&\zeta_5^2\\
G_{32}[\zeta_{5}^3]&\frac15x^{15}\Phi_1^4\Phi_2^4\Phi_3^4\Phi_4^2\Phi_6^4\Phi_
8\Phi_9\Phi_{12}^2\Phi_{18}\Phi_{24}&\zeta_5^3\\
G_{32}[\zeta_{5}^4]&\frac15x^{15}\Phi_1^4\Phi_2^4\Phi_3^4\Phi_4^2\Phi_6^4\Phi_
8\Phi_9\Phi_{12}^2\Phi_{18}\Phi_{24}&\zeta_5^4\\
\hline
*\hfill \phi_{30,20}''&\frac{-\zeta_3}6x^{20}{\Phi''_3}^2\Phi_4^2\Phi_5{\Phi'_
6}^2\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{45,22}&\frac{3-\sqrt {-3}}{12}x^{20}{\Phi'_3}^3\Phi_5{\Phi''_6}^3\Phi_
8\Phi_9\Phi_{10}{\Phi'''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{15,24}&\frac13x^{20}\Phi_3\Phi_5\Phi_6\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{
15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\phi_{45,26}&\frac{3+\sqrt {-3}}{12}x^{20}{\Phi''_3}^3\Phi_5{\Phi'_6}^3\Phi_
8\Phi_9\Phi_{10}{\Phi''''_{12}}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&1\\
\#\hfill \phi_{30,28}&\frac{-\zeta_3^2}6x^{20}{\Phi'_3}^2\Phi_4^2\Phi_5{
\Phi''_6}^2\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}
&1\\
Z_3\otimes Z_3:..11...&\frac16x^{20}\Phi_1^2\Phi_2^2\Phi_4^2\Phi_5\Phi_8\Phi_
9\Phi_{10}{\Phi''''_{12}}^2\Phi_{15}\Phi_{18}{\Phi''_{24}}\Phi_{30}&\zeta_3\\
G_4:\phi_{2,5}'&\frac{3+\sqrt {-3}}{12}x^{20}\Phi_1^2\Phi_2^2\Phi_3^2{\Phi''_
3}\Phi_5\Phi_6^2{\Phi'_6}\Phi_9\Phi_{10}{\Phi''''_{12}}\Phi_{15}\Phi_{18}{
\Phi'_{24}}\Phi_{30}&-1\\
Z_3:\phi_{6,13}&\frac{-\zeta_3^2}3x^{20}\Phi_1\Phi_2{\Phi''_3}\Phi_4^2\Phi_5{
\Phi'_6}\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{15}\Phi_{18}{\Phi'_{24}}
\Phi_{30}&\zeta_3^2\\
G_{25}[-\zeta_{3}]:-1&\frac{\sqrt {-3}}6x^{20}\Phi_1^3\Phi_2^3\Phi_3^2\Phi_
4\Phi_5\Phi_6^2\Phi_8\Phi_9\Phi_{10}\Phi_{15}\Phi_{18}\Phi_{30}&-\zeta_3^4\\
\phi_{15,22}&\frac{\zeta_3^2}6x^{20}{\Phi'_3}^2\Phi_5{\Phi''_6}^2\Phi_8\Phi_
9\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}{\Phi''_{24}}\Phi_{30}&1\\
G_{25}[\zeta_{3}]:-1&\frac{\sqrt {-3}}6x^{20}\Phi_1^3\Phi_2^3\Phi_4\Phi_5\Phi_
8\Phi_9\Phi_{10}\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_3\\
Z_3:\phi_{6,11}'&\frac{\zeta_3}3x^{20}\Phi_1\Phi_2{\Phi'_3}\Phi_4^2\Phi_5{
\Phi''_6}\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{15}\Phi_{18}{\Phi''_{24}}
\Phi_{30}&\zeta_3^2\\
\phi_{15,38}&\frac{\zeta_3}6x^{20}{\Phi''_3}^2\Phi_5{\Phi'_6}^2\Phi_8\Phi_
9\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}{\Phi'_{24}}\Phi_{30}&1\\
G_4:\phi_{2,7}'&\frac{3-\sqrt {-3}}{12}x^{20}\Phi_1^2\Phi_2^2\Phi_3^2{\Phi'_3}
\Phi_5\Phi_6^2{\Phi''_6}\Phi_9\Phi_{10}{\Phi'''_{12}}\Phi_{15}\Phi_{18}{
\Phi''_{24}}\Phi_{30}&-1\\
Z_3\otimes Z_3:.....11&\frac16x^{20}\Phi_1^2\Phi_2^2\Phi_4^2\Phi_5\Phi_8\Phi_
9\Phi_{10}{\Phi'''_{12}}^2\Phi_{15}\Phi_{18}{\Phi'_{24}}\Phi_{30}&\zeta_3\\
\hline
*\hfill \phi_{20,25}&\frac{-\zeta_3}3x^{25}{\Phi''_3}\Phi_4\Phi_5{\Phi'_6}
\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}{\Phi''_{18}}\Phi_{
24}\Phi_{30}&1\\
\phi_{20,29}''&\frac13x^{25}{\Phi'_3}\Phi_4\Phi_5{\Phi''_6}\Phi_8{\Phi'_9}
\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&1\\
Z_3:\phi_{2,12}&\frac{-\zeta_3^2}3x^{25}\Phi_1\Phi_2\Phi_4^2\Phi_5\Phi_8{
\Phi'_9}\Phi_{10}\Phi_{12}\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&\zeta_3^2\\
\phi_{20,31}&\frac13x^{25}{\Phi''_3}\Phi_4\Phi_5{\Phi'_6}\Phi_8{\Phi''_9}\Phi_
{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&1\\
\#\hfill \phi_{20,35}&\frac{-\zeta_3^2}3x^{25}{\Phi'_3}\Phi_4\Phi_5{\Phi''_6}
\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}{\Phi'_{18}}\Phi_{24}
\Phi_{30}&1\\
Z_3:\phi_{2,18}&\frac{\zeta_3}3x^{25}\Phi_1\Phi_2\Phi_4^2\Phi_5\Phi_8{\Phi''_
9}\Phi_{10}\Phi_{12}\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&\zeta_3^2\\
Z_3:\phi_{3,16}'&\frac{-\zeta_3^2}3x^{25}\Phi_1\Phi_2\Phi_3{\Phi''_3}\Phi_
4\Phi_5\Phi_6{\Phi'_6}\Phi_8\Phi_{10}\Phi_{12}{\Phi''''_{12}}\Phi_{15}\Phi_{
24}\Phi_{30}&\zeta_3^2\\
Z_3:\phi_{3,20}&\frac{\zeta_3}3x^{25}\Phi_1\Phi_2\Phi_3{\Phi'_3}\Phi_4\Phi_
5\Phi_6{\Phi''_6}\Phi_8\Phi_{10}\Phi_{12}{\Phi'''_{12}}\Phi_{15}\Phi_{24}\Phi_
{30}&\zeta_3^2\\
Z_3\otimes Z_3:...1.1.&\frac{-1}3x^{25}\Phi_1^2\Phi_2^2\Phi_3\Phi_4^2\Phi_
5\Phi_6\Phi_8\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{24}\Phi_{30}&\zeta_3\\
\hline
*\hfill \phi_{10,30}&\frac{-\sqrt {-3}}6x^{30}\Phi_4\Phi_5\Phi_8{\Phi''_9}
\Phi_{10}\Phi_{12}\Phi_{15}{\Phi''_{18}}\Phi_{24}\Phi_{30}&1\\
\phi_{20,33}&\frac12x^{30}\Phi_2^2\Phi_5\Phi_6^2\Phi_8\Phi_{10}\Phi_{15}\Phi_{
18}\Phi_{24}\Phi_{30}&1\\
G_4:\phi_{1,0}&\frac12x^{30}\Phi_1^2\Phi_3^2\Phi_5\Phi_8\Phi_9\Phi_{10}\Phi_{
15}\Phi_{24}\Phi_{30}&-1\\
Z_3:\phi_{3,15}&\frac{\sqrt {-3}}3x^{30}\Phi_1\Phi_2\Phi_3\Phi_4\Phi_5\Phi_
6\Phi_8\Phi_{10}\Phi_{12}\Phi_{15}\Phi_{24}\Phi_{30}&\zeta_3^2\\
\#\hfill \phi_{10,42}&\frac{\sqrt {-3}}6x^{30}\Phi_4\Phi_5\Phi_8{\Phi'_9}\Phi_
{10}\Phi_{12}\Phi_{15}{\Phi'_{18}}\Phi_{24}\Phi_{30}&1\\
\hline
\phi_{5,52}&\frac{-\zeta_3^2}6x^{40}{\Phi''_3}\Phi_5{\Phi'_6}\Phi_8{\Phi'_9}{
\Phi''''_{12}}^2{\Phi'''_{15}}{\Phi'_{18}}\Phi_{24}\Phi_{30}&1\\
\phi_{4,41}&\frac{-3-\sqrt {-3}}{12}x^{40}\Phi_2^2{\Phi'_3}\Phi_4\Phi_6^2{
\Phi''_6}\Phi_{10}\Phi_{12}{\Phi''''_{15}}\Phi_{18}{\Phi''_{24}}\Phi_{30}&1\\
\phi_{6,48}&\frac13x^{40}\Phi_3^2\Phi_6^2\Phi_8\Phi_{12}\Phi_{15}\Phi_{24}
\Phi_{30}&1\\
\phi_{4,61}&\frac{-3+\sqrt {-3}}{12}x^{40}\Phi_2^2{\Phi''_3}\Phi_4\Phi_6^2{
\Phi'_6}\Phi_{10}\Phi_{12}{\Phi'''_{15}}\Phi_{18}{\Phi'_{24}}\Phi_{30}&1\\
\phi_{5,44}&\frac{-\zeta_3}6x^{40}{\Phi'_3}\Phi_5{\Phi''_6}\Phi_8{\Phi''_9}{
\Phi'''_{12}}^2{\Phi''''_{15}}{\Phi''_{18}}\Phi_{24}\Phi_{30}&1\\
Z_3:\phi_{1,33}&\frac{-1}6x^{40}\Phi_1\Phi_2\Phi_4^2\Phi_5\Phi_8{\Phi''_9}
\Phi_{10}{\Phi'''_{15}}{\Phi''_{18}}\Phi_{24}{\Phi'''_{30}}&\zeta_3^2\\
G_4:\phi_{1,4}''&\frac{3-\sqrt {-3}}{12}x^{40}\Phi_1^2\Phi_3^2{\Phi''_3}\Phi_
4\Phi_5{\Phi'_6}\Phi_9\Phi_{12}\Phi_{15}{\Phi'_{24}}{\Phi''''_{30}}&-1\\
Z_3\otimes Z_3:...11..&\frac{\zeta_3}3x^{40}\Phi_1^2\Phi_2^2{\Phi''_3}^2\Phi_
4\Phi_5{\Phi'_6}^2\Phi_8\Phi_{10}{\Phi''''_{12}}{\Phi'''_{15}}\Phi_{24}{
\Phi''''_{30}}&\zeta_3\\
G_4\otimes Z_3:-1&\frac{\sqrt {-3}}6x^{40}\Phi_1^3\Phi_2\Phi_3^2\Phi_4\Phi_
5\Phi_8\Phi_9\Phi_{10}\Phi_{12}\Phi_{15}&-\zeta_3^2\\
\#\hfill \phi_{1,80}&\frac{-\zeta_3}6x^{40}{\Phi'_3}{\Phi''_6}\Phi_8{\Phi'_9}
\Phi_{10}{\Phi'''_{12}}^2\Phi_{15}{\Phi'_{18}}\Phi_{24}{\Phi'''_{30}}&1\\
Z_3:\phi_{2,24}&\frac{\sqrt {-3}}6x^{40}\Phi_1\Phi_2^3\Phi_4\Phi_5\Phi_
6^2\Phi_8\Phi_{10}\Phi_{12}\Phi_{18}\Phi_{30}&\zeta_3^2\\
Z_3\otimes Z_3:....11.&\frac{\zeta_3^2}3x^{40}\Phi_1^2\Phi_2^2{\Phi'_3}^2\Phi_
4\Phi_5{\Phi''_6}^2\Phi_8\Phi_{10}{\Phi'''_{12}}{\Phi''''_{15}}\Phi_{24}{
\Phi'''_{30}}&\zeta_3\\
*\hfill \phi_{1,40}&\frac{-\zeta_3^2}6x^{40}{\Phi''_3}{\Phi'_6}\Phi_8{\Phi''_
9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{15}{\Phi''_{18}}\Phi_{24}{\Phi''''_{30}}&1\\
G_4:\phi_{1,8}'''&\frac{3+\sqrt {-3}}{12}x^{40}\Phi_1^2\Phi_3^2{\Phi'_3}\Phi_
4\Phi_5{\Phi''_6}\Phi_9\Phi_{12}\Phi_{15}{\Phi''_{24}}{\Phi'''_{30}}&-1\\
Z_3:\phi_{1,21}&\frac16x^{40}\Phi_1\Phi_2\Phi_4^2\Phi_5\Phi_8{\Phi'_9}\Phi_{
10}{\Phi''''_{15}}{\Phi'_{18}}\Phi_{24}{\Phi''''_{30}}&\zeta_3^2\\
%\hline
\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{|R|RR|}
\shrinkheight{30pt}
*\hfill \phi_{1,0}&1&1\\
\hline
*\hfill \phi_{6,1}&\frac{3+\sqrt {-3}}6x{\Phi'_3}^3{\Phi''_6}^3\Phi_8{\Phi'''_
{12}}{\Phi''''_{15}}{\Phi'_{21}}\Phi_{24}{\Phi'''_{30}}{\Phi''_{42}}&1\\
\#\hfill \phi_{6,5}&\frac{3-\sqrt {-3}}6x{\Phi''_3}^3{\Phi'_6}^3\Phi_8{
\Phi''''_{12}}{\Phi'''_{15}}{\Phi''_{21}}\Phi_{24}{\Phi''''_{30}}{\Phi'_{42}}&
1\\
G_{3,3,3}[\zeta_{3}]:\phi_{1,0}&\frac{-\sqrt {-3}}3x\Phi_1^3\Phi_2^3\Phi_
4\Phi_5\Phi_7\Phi_8\Phi_{10}\Phi_{14}\Phi_{24}&\zeta_3\\
\hline
*\hfill \phi_{21,2}&\frac{3+\sqrt {-3}}6x^2{\Phi''_3}^3{\Phi'_6}^3\Phi_7{
\Phi''''_{12}}\Phi_{14}{\Phi'''_{15}}\Phi_{21}{\Phi'_{24}}{\Phi''''_{30}}\Phi_
{42}&1\\
\#\hfill \phi_{21,4}&\frac{3-\sqrt {-3}}6x^2{\Phi'_3}^3{\Phi''_6}^3\Phi_7{
\Phi'''_{12}}\Phi_{14}{\Phi''''_{15}}\Phi_{21}{\Phi''_{24}}{\Phi'''_{30}}\Phi_
{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{1,9}&\frac{-\sqrt {-3}}3x^2\Phi_1^3\Phi_2^3\Phi_
4\Phi_5\Phi_7\Phi_8\Phi_{10}\Phi_{14}\Phi_{21}\Phi_{42}&\zeta_3\\
\hline
*\hfill \phi_{56,3}&\frac12x^3\Phi_2^4\Phi_6^4\Phi_7\Phi_{10}\Phi_{14}\Phi_{
18}\Phi_{21}\Phi_{30}\Phi_{42}&1\\
\phi_{21,6}&\frac12x^3\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{21}\Phi_{24}
\Phi_{30}\Phi_{42}&1\\
\phi_{35,6}&\frac12x^3\Phi_5\Phi_7\Phi_8\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}
\Phi_{24}\Phi_{42}&1\\
D_4:2.....&\frac12x^3\Phi_1^4\Phi_3^4\Phi_5\Phi_7\Phi_9\Phi_{14}\Phi_{15}\Phi_
{21}\Phi_{42}&-1\\
\hline
*\hfill \phi_{105,4}&\frac{-\zeta_3^2}6x^4{\Phi''_3}^3\Phi_5{\Phi'_6}^3\Phi_
7\Phi_8{\Phi'_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{15}{\Phi'_{18}}{\Phi''_{21}}
\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{120,7}&\frac{3-\sqrt {-3}}{12}x^4\Phi_2^4{\Phi''_3}^3\Phi_5\Phi_6^4{
\Phi'_6}\Phi_{10}{\Phi''''_{12}}\Phi_{14}\Phi_{15}\Phi_{18}{\Phi''_{21}}{
\Phi'_{24}}\Phi_{30}\Phi_{42}&1\\
D_4:.....2&\frac{-3+\sqrt {-3}}{12}x^4\Phi_1^4\Phi_3^4{\Phi''_3}\Phi_5{\Phi'_
6}^3\Phi_7\Phi_9\Phi_{10}{\Phi''''_{12}}\Phi_{15}\Phi_{21}{\Phi'_{24}}\Phi_{
30}{\Phi'_{42}}&-1\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,1}&\frac{\zeta_3^2}3x^4\Phi_1^3\Phi_2^3{\Phi'_3}
^3\Phi_4\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{14}\Phi_{
15}{\Phi'_{21}}\Phi_{24}\Phi_{30}{\Phi''_{42}}&\zeta_3\\
\phi_{15,16}&\frac{\zeta_3^2}6x^4{\Phi''_3}^3\Phi_5{\Phi'_6}^3\Phi_8{\Phi''_9}
\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}\Phi_{24}
\Phi_{30}{\Phi'_{42}}&1\\
\phi_{15,14}&\frac{\zeta_3}6x^4{\Phi'_3}^3\Phi_5{\Phi''_6}^3\Phi_8{\Phi'_9}
\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}\Phi_{24}\Phi_
{30}{\Phi''_{42}}&1\\
\phi_{120,5}&\frac{3+\sqrt {-3}}{12}x^4\Phi_2^4{\Phi'_3}^3\Phi_5\Phi_6^4{
\Phi''_6}\Phi_{10}{\Phi'''_{12}}\Phi_{14}\Phi_{15}\Phi_{18}{\Phi'_{21}}{
\Phi''_{24}}\Phi_{30}\Phi_{42}&1\\
D_4:.2....&\frac{-3-\sqrt {-3}}{12}x^4\Phi_1^4\Phi_3^4{\Phi'_3}\Phi_5{\Phi''_
6}^3\Phi_7\Phi_9\Phi_{10}{\Phi'''_{12}}\Phi_{15}\Phi_{21}{\Phi''_{24}}\Phi_{
30}{\Phi''_{42}}&-1\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,5}'&\frac{-\zeta_3}3x^4\Phi_1^3\Phi_2^3{\Phi''_3}
^3\Phi_4\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{14}\Phi_{
15}{\Phi''_{21}}\Phi_{24}\Phi_{30}{\Phi'_{42}}&\zeta_3\\
\#\hfill \phi_{105,8}'&\frac{-\zeta_3}6x^4{\Phi'_3}^3\Phi_5{\Phi''_6}^3\Phi_
7\Phi_8{\Phi''_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{15}{\Phi''_{18}}{\Phi'_{21}}
\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{1,12}&\frac{-1}6x^4\Phi_1^3\Phi_2^3\Phi_4^2\Phi_
5\Phi_7\Phi_8{\Phi'_9}\Phi_{10}\Phi_{14}\Phi_{15}{\Phi'_{18}}{\Phi'_{21}}\Phi_
{24}\Phi_{30}{\Phi'_{42}}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{2,15}&\frac{\sqrt {-3}}6x^4\Phi_1^3\Phi_2^5\Phi_
4\Phi_5\Phi_6^4\Phi_7\Phi_8\Phi_{10}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{30}\Phi_{
42}&\zeta_3^2\\
G_{33}[-\zeta_3^2]:1&\frac{-\sqrt {-3}}6x^4\Phi_1^5\Phi_2^3\Phi_3^4\Phi_4\Phi_
5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{30}&-\zeta_3^2\\
\phi_{90,6}&\frac13x^4\Phi_3^3\Phi_5\Phi_6^3\Phi_8\Phi_{10}\Phi_{12}\Phi_{15}
\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{1,24}&\frac16x^4\Phi_1^3\Phi_2^3\Phi_4^2\Phi_
5\Phi_7\Phi_8{\Phi''_9}\Phi_{10}\Phi_{14}\Phi_{15}{\Phi''_{18}}{\Phi''_{21}}
\Phi_{24}\Phi_{30}{\Phi''_{42}}&\zeta_3^2\\
\hline
\phi_{56,9}&\frac13x^5\Phi_4^2\Phi_7\Phi_8\Phi_9\Phi_{14}\Phi_{15}\Phi_{18}
\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\#\hfill \phi_{126,7}&\frac13x^5\Phi_3^3\Phi_6^3\Phi_7\Phi_8\Phi_{12}\Phi_{14}
\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
*\hfill \phi_{126,5}&\frac13x^5\Phi_3^3\Phi_6^3\Phi_7\Phi_8\Phi_{12}\Phi_{14}
\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{70,9}''&\frac{-\zeta_3^2}3x^5\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{
12}}^2\Phi_{14}{\Phi'''_{15}}\Phi_{18}\Phi_{21}\Phi_{24}{\Phi''''_{30}}\Phi_{
42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,4}&\frac{\zeta_3^2}3x^5\Phi_1^3\Phi_2^3{\Phi''_3}
^3\Phi_4\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{14}{
\Phi'''_{15}}\Phi_{21}\Phi_{24}{\Phi''''_{30}}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,17}&\frac{-\zeta_3^2}3x^5\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{
14}{\Phi'''_{15}}\Phi_{21}\Phi_{24}{\Phi''''_{30}}\Phi_{42}&\zeta_3^2\\
\phi_{70,9}'''&\frac{-\zeta_3}3x^5\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{
12}}^2\Phi_{14}{\Phi''''_{15}}\Phi_{18}\Phi_{21}\Phi_{24}{\Phi'''_{30}}\Phi_{
42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,13}'&\frac{\zeta_3}3x^5\Phi_1^3\Phi_2^3{\Phi'_
3}^3\Phi_4\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{14}{
\Phi''''_{15}}\Phi_{21}\Phi_{24}{\Phi'''_{30}}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,8}'&\frac{-\zeta_3}3x^5\Phi_1^3\Phi_2^3{\Phi'_3}
^3\Phi_4\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{14}{
\Phi''''_{15}}\Phi_{21}\Phi_{24}{\Phi'''_{30}}\Phi_{42}&\zeta_3\\
\hline
*\hfill \phi_{315,6}&\frac13x^6\Phi_3^3\Phi_5\Phi_6^3\Phi_7\Phi_{10}\Phi_{12}
\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{210,10}&\frac13x^6{\Phi'_3}^3\Phi_5{\Phi''_6}^3\Phi_7\Phi_8{\Phi''_9}
\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}{\Phi''_{24}}
\Phi_{30}\Phi_{42}&1\\
\phi_{210,8}&\frac13x^6{\Phi''_3}^3\Phi_5{\Phi'_6}^3\Phi_7\Phi_8{\Phi'_9}\Phi_
{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}{\Phi'_{24}}\Phi_
{30}\Phi_{42}&1\\
\phi_{105,8}''&\frac13x^6{\Phi''_3}^3\Phi_5{\Phi'_6}^3\Phi_7{\Phi''_9}\Phi_{
10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}\Phi_{24}\Phi_{30}
\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{2,3}&\frac{-1}3x^6\Phi_1^3\Phi_2^3\Phi_4^2\Phi_
5\Phi_7\Phi_8{\Phi'_9}\Phi_{10}\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}{
\Phi''_{24}}\Phi_{30}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,16}'&\frac{-1}3x^6\Phi_1^3\Phi_2^3{\Phi''_3}
^3\Phi_4\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{14}\Phi_{
15}\Phi_{21}{\Phi'_{24}}\Phi_{30}\Phi_{42}&\zeta_3^2\\
\phi_{105,10}&\frac13x^6{\Phi'_3}^3\Phi_5{\Phi''_6}^3\Phi_7{\Phi'_9}\Phi_{10}{
\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_
{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,20}&\frac13x^6\Phi_1^3\Phi_2^3{\Phi'_3}^3\Phi_
4\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{14}\Phi_{15}\Phi_{
21}{\Phi''_{24}}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{2,9}&\frac13x^6\Phi_1^3\Phi_2^3\Phi_4^2\Phi_5\Phi_
7\Phi_8{\Phi''_9}\Phi_{10}\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}{\Phi'_{24}}
\Phi_{30}\Phi_{42}&\zeta_3\\
\hline
*\hfill \phi_{420,7}&\frac{-\zeta_3^2}6x^7{\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}
^3\Phi_7\Phi_8{\Phi''_9}\Phi_{12}^2\Phi_{14}{\Phi'''_{15}}{\Phi''_{18}}\Phi_{
21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{336,10}&\frac{3-\sqrt {-3}}{12}x^7\Phi_2^4{\Phi''_3}^3\Phi_6^4{\Phi'_6}
\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{14}{\Phi'''_{15}}\Phi_{18}\Phi_{21}
\Phi_{24}\Phi_{30}\Phi_{42}&1\\
D_4:1.1....&\frac{3-\sqrt {-3}}{12}x^7\Phi_1^4\Phi_3^4{\Phi''_3}\Phi_5{\Phi'_
6}^3\Phi_7\Phi_8\Phi_9{\Phi''''_{12}}\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}{
\Phi''''_{30}}\Phi_{42}&-1\\
G_{3,3,3}[\zeta_{3}]:\phi_{6,4}'&\frac{\zeta_3^2}3x^7\Phi_1^3\Phi_2^3{\Phi'_3}
^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}{
\Phi''''_{15}}\Phi_{21}\Phi_{24}{\Phi'''_{30}}\Phi_{42}&\zeta_3\\
\phi_{84,13}&\frac{-\zeta_3^2}6x^7{\Phi''_3}^3\Phi_4^2{\Phi'_6}^3\Phi_7\Phi_8{
\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}\Phi_{24}{
\Phi''''_{30}}\Phi_{42}&1\\
\phi_{84,17}&\frac{-\zeta_3}6x^7{\Phi'_3}^3\Phi_4^2{\Phi''_6}^3\Phi_7\Phi_8{
\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}\Phi_{24}
{\Phi'''_{30}}\Phi_{42}&1\\
\phi_{336,8}&\frac{3+\sqrt {-3}}{12}x^7\Phi_2^4{\Phi'_3}^3\Phi_6^4{\Phi''_6}
\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{14}{\Phi''''_{15}}\Phi_{18}\Phi_{21}
\Phi_{24}\Phi_{30}\Phi_{42}&1\\
D_4:1.....1&\frac{3+\sqrt {-3}}{12}x^7\Phi_1^4\Phi_3^4{\Phi'_3}\Phi_5{\Phi''_
6}^3\Phi_7\Phi_8\Phi_9{\Phi'''_{12}}\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}{
\Phi'''_{30}}\Phi_{42}&-1\\
G_{3,3,3}[\zeta_{3}]:\phi_{6,2}&\frac{-\zeta_3}3x^7\Phi_1^3\Phi_2^3{\Phi''_3}
^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi'''_{
15}}\Phi_{21}\Phi_{24}{\Phi''''_{30}}\Phi_{42}&\zeta_3\\
\#\hfill \phi_{420,11}&\frac{-\zeta_3}6x^7{\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_6}
^3\Phi_7\Phi_8{\Phi'_9}\Phi_{12}^2\Phi_{14}{\Phi''''_{15}}{\Phi'_{18}}\Phi_{
21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{1,33}&\frac{-1}6x^7\Phi_1^3\Phi_2^3\Phi_4^2\Phi_
5\Phi_7\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi''''_{15}}{\Phi''_{
18}}\Phi_{21}\Phi_{24}{\Phi''''_{30}}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{2,24}&\frac{\sqrt {-3}}6x^7\Phi_1^3\Phi_2^5\Phi_
4\Phi_5\Phi_6^4\Phi_7\Phi_8\Phi_{10}\Phi_{14}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{
30}\Phi_{42}&\zeta_3^2\\
G_{33}[-\zeta_3^2]:-1&\frac{-\sqrt {-3}}6x^7\Phi_1^5\Phi_2^3\Phi_3^4\Phi_
4\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{
42}&-\zeta_3^2\\
\phi_{504,9}&\frac13x^7\Phi_3^3\Phi_4^2\Phi_6^3\Phi_7\Phi_8\Phi_{12}^2\Phi_{
14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{1,21}&\frac16x^7\Phi_1^3\Phi_2^3\Phi_4^2\Phi_
5\Phi_7\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi'''_{15}}{\Phi'_{18}}
\Phi_{21}\Phi_{24}{\Phi'''_{30}}\Phi_{42}&\zeta_3^2\\
\hline
*\hfill \phi_{384,8}&\frac{3+\sqrt {-3}}{12}x^8\Phi_2^5{\Phi''_3}^3\Phi_
4^2\Phi_6^5{\Phi'_6}\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi'''_{15}}\Phi_{18}
{\Phi''_{21}}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{384,11}&\frac{3+\sqrt {-3}}{12}x^8\Phi_2^5{\Phi''_3}^3\Phi_4^2\Phi_6^5{
\Phi'_6}\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi'''_{15}}\Phi_{18}{\Phi''_{21}
}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{33}[i]:\zeta_3&\frac{3+\sqrt {-3}}{12}x^8\Phi_1^5\Phi_3^5{\Phi''_3}\Phi_
4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{21}\Phi_{24}{
\Phi''''_{30}}{\Phi'_{42}}&ix^{1/2}\\
G_{33}[-i]:\zeta_3&\frac{3+\sqrt {-3}}{12}x^8\Phi_1^5\Phi_3^5{\Phi''_3}\Phi_
4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{21}\Phi_{24}{
\Phi''''_{30}}{\Phi'_{42}}&-ix^{1/2}\\
\phi_{384,10}&\frac{3-\sqrt {-3}}{12}x^8\Phi_2^5{\Phi'_3}^3\Phi_4^2\Phi_6^5{
\Phi''_6}\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi''''_{15}}\Phi_{18}{\Phi'_{
21}}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\#\hfill \phi_{384,13}&\frac{3-\sqrt {-3}}{12}x^8\Phi_2^5{\Phi'_3}^3\Phi_
4^2\Phi_6^5{\Phi''_6}\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi''''_{15}}\Phi_{
18}{\Phi'_{21}}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{33}[i]:\zeta_3^2&\frac{3-\sqrt {-3}}{12}x^8\Phi_1^5\Phi_3^5{\Phi'_3}\Phi_
4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{21}\Phi_{24}{
\Phi'''_{30}}{\Phi''_{42}}&ix^{1/2}\\
G_{33}[-i]:\zeta_3^2&\frac{3-\sqrt {-3}}{12}x^8\Phi_1^5\Phi_3^5{\Phi'_3}\Phi_
4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{21}\Phi_{24}{
\Phi'''_{30}}{\Phi''_{42}}&-ix^{1/2}\\
G_{3,3,3}[\zeta_{3}]:\phi_{8,3}&\frac{-\sqrt {-3}}6x^8\Phi_1^3\Phi_2^6\Phi_
4^2\Phi_5\Phi_6^5\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{18}\Phi_{24}
\Phi_{30}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}]:\phi_{8,6}'&\frac{-\sqrt {-3}}6x^8\Phi_1^3\Phi_2^6\Phi_
4^2\Phi_5\Phi_6^5\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{18}\Phi_{24}
\Phi_{30}\Phi_{42}&\zeta_3\\
G_{34}[\zeta_{12}^7]&\frac{\sqrt {-3}}6x^8\Phi_1^6\Phi_2^3\Phi_3^5\Phi_
4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{21}
\Phi_{24}&\zeta_{12}^7x^{1/2}\\
G_{34}[-\zeta_{12}^7]&\frac{\sqrt {-3}}6x^8\Phi_1^6\Phi_2^3\Phi_3^5\Phi_
4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{21}
\Phi_{24}&\zeta_{12}x^{1/2}\\
\hline
*\hfill \phi_{70,9}'&x^9\Phi_5\Phi_7\Phi_8\Phi_{10}\Phi_{14}\Phi_{15}\Phi_{21}
\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\hline
*\hfill \phi_{560,9}&\frac12x^9\Phi_2^4\Phi_5\Phi_6^4\Phi_7\Phi_8\Phi_{10}
\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{140,12}&\frac12x^9\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{
14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{420,12}&\frac12x^9\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{12}
^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
D_4:.1....1&\frac12x^9\Phi_1^4\Phi_3^4\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{
14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&-1\\
\hline
\phi_{35,18}&\frac13x^{10}\Phi_5\Phi_7\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_
{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\#\hfill \phi_{315,14}&\frac13x^{10}\Phi_3^3\Phi_5\Phi_6^3\Phi_7\Phi_{10}\Phi_
{12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
*\hfill \phi_{315,10}&\frac13x^{10}\Phi_3^3\Phi_5\Phi_6^3\Phi_7\Phi_{10}\Phi_{
12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{280,12}'&\frac{-\zeta_3^2}3x^{10}\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{
10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}{\Phi''_{24}}\Phi_{30}
\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{6,5}&\frac{\zeta_3^2}3x^{10}\Phi_1^3\Phi_2^3{\Phi'_
3}^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}
\Phi_{15}\Phi_{21}{\Phi''_{24}}\Phi_{30}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{6,10}&\frac{-\zeta_3^2}3x^{10}\Phi_1^3\Phi_2^3{
\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}^2\Phi_
{14}\Phi_{15}\Phi_{21}{\Phi''_{24}}\Phi_{30}\Phi_{42}&\zeta_3^2\\
\phi_{280,12}''&\frac{-\zeta_3}3x^{10}\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{
10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}{\Phi'_{24}}\Phi_{30}
\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{6,8}'&\frac{\zeta_3}3x^{10}\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}
^2\Phi_{14}\Phi_{15}\Phi_{21}{\Phi'_{24}}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{6,7}'&\frac{-\zeta_3}3x^{10}\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}
^2\Phi_{14}\Phi_{15}\Phi_{21}{\Phi'_{24}}\Phi_{30}\Phi_{42}&\zeta_3\\
\hline
\#\hfill \phi_{729,12}&\frac13x^{10}\Phi_3^6\Phi_6^6\Phi_9\Phi_{12}^2\Phi_{15}
\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{34}^2[\zeta_{9}^4]&\frac13x^{10}\Phi_1^6\Phi_2^6{\Phi''_3}^6\Phi_4^2\Phi_5{
\Phi'_6}^6\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}{\Phi'''_{15}}
\Phi_{18}{\Phi''_{21}}{\Phi'_{24}}{\Phi''''_{30}}{\Phi'_{42}}&\zeta_9^4x^{2/3}
\\
G_{34}^2[\zeta_{9}^7]&\frac13x^{10}\Phi_1^6\Phi_2^6{\Phi'_3}^6\Phi_4^2\Phi_5{
\Phi''_6}^6\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}{\Phi''''_{15}}
\Phi_{18}{\Phi'_{21}}{\Phi''_{24}}{\Phi'''_{30}}{\Phi''_{42}}&\zeta_9^7x^{1/3}
\\
\phi_{729,14}&\frac13x^{10}\Phi_3^6\Phi_6^6\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{18}
\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{34}^2[\zeta_{9}]&\frac13x^{10}\Phi_1^6\Phi_2^6{\Phi''_3}^6\Phi_4^2\Phi_5{
\Phi'_6}^6\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}{\Phi'''_{15}}
\Phi_{18}{\Phi''_{21}}{\Phi'_{24}}{\Phi''''_{30}}{\Phi'_{42}}&\zeta_9x^{2/3}\\
G_{34}[\zeta_{9}]&\frac13x^{10}\Phi_1^6\Phi_2^6{\Phi'_3}^6\Phi_4^2\Phi_5{
\Phi''_6}^6\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}{\Phi''''_{15}}
\Phi_{18}{\Phi'_{21}}{\Phi''_{24}}{\Phi'''_{30}}{\Phi''_{42}}&\zeta_9x^{1/3}\\
*\hfill \phi_{729,10}&\frac13x^{10}\Phi_3^6\Phi_6^6\Phi_9\Phi_{12}^2\Phi_{15}
\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{34}[\zeta_9^7]&\frac13x^{10}\Phi_1^6\Phi_2^6{\Phi''_3}^6\Phi_4^2\Phi_5{
\Phi'_6}^6\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}{\Phi'''_{15}}
\Phi_{18}{\Phi''_{21}}{\Phi'_{24}}{\Phi''''_{30}}{\Phi'_{42}}&\zeta_9^7x^{2/3}
\\
G_{34}[\zeta_9^4]&\frac13x^{10}\Phi_1^6\Phi_2^6{\Phi'_3}^6\Phi_4^2\Phi_5{
\Phi''_6}^6\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}{\Phi''''_{15}}
\Phi_{18}{\Phi'_{21}}{\Phi''_{24}}{\Phi'''_{30}}{\Phi''_{42}}&\zeta_9^4x^{1/3}
\\
\hline
*\hfill \phi_{630,11}&\frac{3+\sqrt {-3}}6x^{11}{\Phi''_3}^3\Phi_5{\Phi'_6}
^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{
21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\#\hfill \phi_{630,13}&\frac{3-\sqrt {-3}}6x^{11}{\Phi'_3}^3\Phi_5{\Phi''_6}
^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{
21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,6}&\frac{-\sqrt {-3}}3x^{11}\Phi_1^3\Phi_2^3\Phi_
4\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{
24}\Phi_{30}\Phi_{42}&\zeta_3\\
\hline
\phi_{630,15}&\frac13x^{11}\Phi_3^3\Phi_5\Phi_6^3\Phi_7\Phi_8\Phi_{10}\Phi_{
12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\#\hfill \phi_{840,13}'&\frac13x^{11}{\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_6}
^3\Phi_7\Phi_8{\Phi'_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}
}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
*\hfill \phi_{840,11}&\frac13x^{11}{\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_
7\Phi_8{\Phi''_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_
{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{210,17}&\frac{-\zeta_3^2}3x^{11}{\Phi''_3}^3\Phi_5{\Phi'_6}^3\Phi_7\Phi_
8{\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}\Phi_{
24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{2,18}&\frac{-\zeta_3^2}3x^{11}\Phi_1^3\Phi_2^3\Phi_
4^2\Phi_5\Phi_7\Phi_8{\Phi''_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{
\Phi'_{18}}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{6,13}&\frac{-\zeta_3^2}3x^{11}\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}
^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
\phi_{210,13}&\frac{-\zeta_3}3x^{11}{\Phi'_3}^3\Phi_5{\Phi''_6}^3\Phi_7\Phi_8{
\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}\Phi_{24}
\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{6,11}'&\frac{\zeta_3}3x^{11}\Phi_1^3\Phi_2^3{
\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}^2\Phi_
{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{2,12}&\frac{\zeta_3}3x^{11}\Phi_1^3\Phi_2^3\Phi_
4^2\Phi_5\Phi_7\Phi_8{\Phi'_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{
\Phi''_{18}}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3\\
\hline
*\hfill \phi_{210,12}&x^{12}\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{
15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\hline
*\hfill \phi_{896,12}&\frac12x^{12}\Phi_2^5\Phi_4^2\Phi_6^5\Phi_7\Phi_8\Phi_{
10}\Phi_{12}^2\Phi_{14}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\#\hfill \phi_{896,15}&\frac12x^{12}\Phi_2^5\Phi_4^2\Phi_6^5\Phi_7\Phi_8\Phi_{
10}\Phi_{12}^2\Phi_{14}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{33}[i]:1&\frac12x^{12}\Phi_1^5\Phi_3^5\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_
{12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{42}&ix^{1/2}\\
G_{33}[-i]:1&\frac12x^{12}\Phi_1^5\Phi_3^5\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_
9\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{42}&-ix^{1/2}\\
\hline
\phi_{189,18}&\frac16x^{13}\Phi_3^3\Phi_6^3\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{
12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{336,19}&\frac{-\zeta_3}6x^{13}\Phi_2^4{\Phi''_3}^3\Phi_6^4{\Phi'_6}
^2\Phi_7\Phi_8{\Phi''_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}
\Phi_{21}{\Phi'_{24}}\Phi_{30}\Phi_{42}&1\\
\phi_{756,14}&\frac{-\zeta_3^2}6x^{13}{\Phi'_3}^6\Phi_4^2{\Phi''_6}^3\Phi_
7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}
\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{504,15}&\frac16x^{13}\Phi_2^4\Phi_3^3\Phi_6^5\Phi_7\Phi_{10}\Phi_{12}
\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{756,16}&\frac{-\zeta_3}6x^{13}{\Phi''_3}^6\Phi_4^2{\Phi'_6}^3\Phi_7\Phi_
8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}\Phi_{
24}\Phi_{30}\Phi_{42}&1\\
\phi_{336,17}&\frac{-\zeta_3^2}6x^{13}\Phi_2^4{\Phi'_3}^3\Phi_6^4{\Phi''_6}
^2\Phi_7\Phi_8{\Phi'_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}
\Phi_{21}{\Phi''_{24}}\Phi_{30}\Phi_{42}&1\\
\phi_{105,20}&\frac{-1}6x^{13}{\Phi'_3}^3\Phi_5{\Phi''_6}^6\Phi_7\Phi_8{
\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}{
\Phi'''_{30}}\Phi_{42}&1\\
G_{34}^2[-\zeta_{3}^2]&\frac{-\zeta_3}6x^{13}\Phi_1^6\Phi_2^3\Phi_3^4\Phi_
4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}{
\Phi'_{24}}{\Phi'''_{30}}\Phi_{42}&-\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,13}''&\frac{-\zeta_3^2}6x^{13}\Phi_1^3\Phi_2^3{
\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}^2\Phi_
{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}{\Phi'''_{30}}\Phi_{42}&\zeta_3\\
D_4:....2.&\frac{-1}6x^{13}\Phi_1^4\Phi_3^4{\Phi'_3}^2\Phi_5{\Phi''_6}^3\Phi_
7\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}\Phi_{
24}{\Phi'''_{30}}\Phi_{42}&-1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{8,6}''&\frac{\zeta_3}6x^{13}\Phi_1^3\Phi_2^6\Phi_
4^2\Phi_5\Phi_7\Phi_8{\Phi'_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}
\Phi_{18}\Phi_{21}\Phi_{24}{\Phi'''_{30}}\Phi_{42}&\zeta_3^2\\
G_{33}[-\zeta_3]:-\zeta_3^2&\frac{-\zeta_3^2}6x^{13}\Phi_1^5\Phi_2^3\Phi_3^4{
\Phi'_3}\Phi_4\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}\Phi_
{14}\Phi_{15}\Phi_{21}{\Phi''_{24}}{\Phi'''_{30}}\Phi_{42}&-\zeta_3^4\\
\phi_{945,16}&\frac16x^{13}{\Phi''_3}^6\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_
9\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi'''_{15}}{\Phi''_{18}}\Phi_{21}\Phi_{24}
\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{6,8}''&\frac{-\zeta_3}6x^{13}\Phi_1^3\Phi_2^5{
\Phi''_3}^3\Phi_4\Phi_5\Phi_6^4{\Phi'_6}\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}
\Phi_{14}{\Phi'''_{15}}\Phi_{18}\Phi_{21}{\Phi'_{24}}\Phi_{30}\Phi_{42}&\zeta_
3\\
G_{34}^2[\zeta_{3}^2]&\frac{\zeta_3^2}6x^{13}\Phi_1^6\Phi_2^3\Phi_4^2\Phi_
5\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}{\Phi'''_{15}}{\Phi'_{18}
}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
*\hfill \phi_{840,13}''&\frac16x^{13}\Phi_2^4{\Phi''_3}^3\Phi_5\Phi_6^4{\Phi'_
6}^2\Phi_7{\Phi'_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}{\Phi'''_{15}}\Phi_{18}
\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{9,5}&\frac{-\zeta_3}6x^{13}\Phi_1^3\Phi_2^3{\Phi''_
3}^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_
{14}{\Phi'''_{15}}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{8,9}''&\frac{-\zeta_3^2}6x^{13}\Phi_1^3\Phi_
2^6\Phi_4^2\Phi_5\Phi_6^4\Phi_7\Phi_8{\Phi''_9}\Phi_{10}\Phi_{14}{\Phi'''_{15}
}\Phi_{18}\Phi_{21}{\Phi''_{24}}\Phi_{30}\Phi_{42}&\zeta_3^2\\
\phi_{315,18}&\frac16x^{13}\Phi_3^3\Phi_5\Phi_6^3\Phi_7\Phi_8\Phi_{12}^2\Phi_{
14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
D_4:1....1.&\frac{\zeta_3}6x^{13}\Phi_1^4\Phi_3^4{\Phi''_3}^2\Phi_5{\Phi'_6}
^3\Phi_7\Phi_8\Phi_9{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}{
\Phi'_{24}}\Phi_{30}\Phi_{42}&-1\\
\phi_{420,14}&\frac{\zeta_3^2}6x^{13}{\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_6}
^6\Phi_7\Phi_8{\Phi'_9}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}
\Phi_{24}\Phi_{30}\Phi_{42}&1\\
D_4:11.....&\frac16x^{13}\Phi_1^4\Phi_3^5\Phi_5\Phi_6^3\Phi_7\Phi_9\Phi_{12}
\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&-1\\
\phi_{420,16}&\frac{\zeta_3}6x^{13}{\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^6\Phi_
7\Phi_8{\Phi''_9}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{
24}\Phi_{30}\Phi_{42}&1\\
D_4:1..1...&\frac{\zeta_3^2}6x^{13}\Phi_1^4\Phi_3^4{\Phi'_3}^2\Phi_5{\Phi''_6}
^3\Phi_7\Phi_8\Phi_9{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}{
\Phi''_{24}}\Phi_{30}\Phi_{42}&-1\\
\phi_{945,14}&\frac16x^{13}{\Phi'_3}^6\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_
9\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi''''_{15}}{\Phi'_{18}}\Phi_{21}\Phi_{24}
\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{8,9}'&\frac{\zeta_3}6x^{13}\Phi_1^3\Phi_2^6\Phi_
4^2\Phi_5\Phi_6^4\Phi_7\Phi_8{\Phi'_9}\Phi_{10}\Phi_{14}{\Phi''''_{15}}\Phi_{
18}\Phi_{21}{\Phi'_{24}}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{9,7}&\frac{\zeta_3^2}6x^{13}\Phi_1^3\Phi_2^3{\Phi'_
3}^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_
{14}{\Phi''''_{15}}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3\\
\#\hfill \phi_{840,17}&\frac16x^{13}\Phi_2^4{\Phi'_3}^3\Phi_5\Phi_6^4{\Phi''_
6}^2\Phi_7{\Phi''_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}{\Phi''''_{15}}\Phi_{18}
\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{34}[\zeta_{3}^2]&\frac{-\zeta_3}6x^{13}\Phi_1^6\Phi_2^3\Phi_4^2\Phi_5\Phi_
7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}{\Phi''''_{15}}{\Phi''_{18}}
\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{6,4}''&\frac{\zeta_3^2}6x^{13}\Phi_1^3\Phi_2^5{
\Phi'_3}^3\Phi_4\Phi_5\Phi_6^4{\Phi''_6}\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}
\Phi_{14}{\Phi''''_{15}}\Phi_{18}\Phi_{21}{\Phi''_{24}}\Phi_{30}\Phi_{42}&
\zeta_3\\
\phi_{105,22}&\frac{-1}6x^{13}{\Phi''_3}^3\Phi_5{\Phi'_6}^6\Phi_7\Phi_8{\Phi'_
9}\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}{\Phi''''_{
30}}\Phi_{42}&1\\
G_{33}[-\zeta_3]:-\zeta_3^4&\frac{\zeta_3}6x^{13}\Phi_1^5\Phi_2^3\Phi_3^4{
\Phi''_3}\Phi_4\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}
\Phi_{14}\Phi_{15}\Phi_{21}{\Phi'_{24}}{\Phi''''_{30}}\Phi_{42}&-\zeta_3^4\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{8,12}&\frac{-\zeta_3^2}6x^{13}\Phi_1^3\Phi_
2^6\Phi_4^2\Phi_5\Phi_7\Phi_8{\Phi''_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_
{15}\Phi_{18}\Phi_{21}\Phi_{24}{\Phi''''_{30}}\Phi_{42}&\zeta_3^2\\
D_4:..2...&\frac{-1}6x^{13}\Phi_1^4\Phi_3^4{\Phi''_3}^2\Phi_5{\Phi'_6}^3\Phi_
7\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}\Phi_
{24}{\Phi''''_{30}}\Phi_{42}&-1\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,5}''&\frac{\zeta_3}6x^{13}\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}
^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}{\Phi''''_{30}}\Phi_{42}&\zeta_
3\\
G_{34}[-\zeta_{3}^2]&\frac{\zeta_3^2}6x^{13}\Phi_1^6\Phi_2^3\Phi_3^4\Phi_
4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}{
\Phi''_{24}}{\Phi''''_{30}}\Phi_{42}&-\zeta_3^2\\
\hline
*\hfill \phi_{630,14}&\frac{3-\sqrt {-3}}6x^{14}{\Phi'_3}^3\Phi_5{\Phi''_6}
^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{
21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\#\hfill \phi_{630,16}&\frac{3+\sqrt {-3}}6x^{14}{\Phi''_3}^3\Phi_5{\Phi'_6}
^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{
21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,6}&\frac{\sqrt {-3}}3x^{14}\Phi_1^3\Phi_
2^3\Phi_4\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}
\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
\hline
*\hfill \phi_{1280,15}&\frac1{42}x^{15}\Phi_2^6\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_
9\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&
1\\
G_{34}[1]&\frac{-1}{42}x^{15}\Phi_1^6\Phi_4^2\Phi_5\Phi_8\Phi_9\Phi_{10}\Phi_{
12}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{540,21}''&\frac{-1}{42}x^{15}{\Phi'_3}^6\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_
9\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{18}{\Phi''_{21}}\Phi_{24}\Phi_{
30}\Phi_{42}&1\\
\phi_{540,21}'&\frac{-1}{42}x^{15}{\Phi''_3}^6\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_
9\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{18}{\Phi'_{21}}\Phi_{24}\Phi_{30}
\Phi_{42}&1\\
\phi_{20,33}''&\frac1{42}x^{15}\Phi_4^2\Phi_5{\Phi''_6}^6\Phi_7\Phi_8\Phi_
9\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}{
\Phi'_{42}}&1\\
\phi_{20,33}'&\frac1{42}x^{15}\Phi_4^2\Phi_5{\Phi'_6}^6\Phi_7\Phi_8\Phi_9\Phi_
{10}\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}{\Phi''_{
42}}&1\\
\phi_{120,21}''&\frac17x^{15}\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{
12}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{1260,17}&\frac16x^{15}\Phi_3^3\Phi_4^2\Phi_5\Phi_6^3\Phi_7\Phi_8\Phi_{
10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{540,17}&\frac16x^{15}\Phi_3^3\Phi_4^2\Phi_5\Phi_6^3\Phi_8\Phi_9\Phi_{10}
\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,8}''&\frac{-1}6x^{15}\Phi_1^3\Phi_2^3{\Phi'_3}
^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}
\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}{\Phi''_{42}}&\zeta_3\\
G_{3,3,3}[\zeta_{3}]:\phi_{9,8}&\frac{-1}6x^{15}\Phi_1^3\Phi_2^3{\Phi'_3}
^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{14}
\Phi_{15}{\Phi'_{21}}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,5}''&\frac{-1}6x^{15}\Phi_1^3\Phi_2^3{\Phi''_3}
^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}
\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}{\Phi'_{42}}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{9,5}&\frac{-1}6x^{15}\Phi_1^3\Phi_2^3{\Phi''_3}
^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{14}
\Phi_{15}{\Phi''_{21}}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
\phi_{720,20}&\frac16x^{15}\Phi_2^4\Phi_3^3\Phi_5\Phi_6^5\Phi_8\Phi_{10}\Phi_{
12}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
D_4:.1...1.&\frac16x^{15}\Phi_1^4\Phi_3^5\Phi_5\Phi_6^3\Phi_7\Phi_8\Phi_9\Phi_
{10}\Phi_{12}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&-1\\
G_{3,3,3}[\zeta_{3}]:\phi_{6,11}''&\frac16x^{15}\Phi_1^3\Phi_2^5{\Phi'_3}
^3\Phi_4\Phi_5\Phi_6^4{\Phi''_6}\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{14}
\Phi_{15}\Phi_{18}{\Phi'_{21}}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3\\
G_{33}[-\zeta_3]:\zeta_3&\frac16x^{15}\Phi_1^5\Phi_2^3\Phi_3^4{\Phi'_3}\Phi_
4\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}\Phi_{14}\Phi_{15}
\Phi_{21}\Phi_{24}\Phi_{30}{\Phi''_{42}}&-\zeta_3^4\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{6,8}''&\frac16x^{15}\Phi_1^3\Phi_2^5{\Phi''_3}
^3\Phi_4\Phi_5\Phi_6^4{\Phi'_6}\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{14}
\Phi_{15}\Phi_{18}{\Phi''_{21}}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{33}[-\zeta_3^2]:-\zeta_3^4&\frac16x^{15}\Phi_1^5\Phi_2^3\Phi_3^4{\Phi''_3}
\Phi_4\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}\Phi_{14}
\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}{\Phi'_{42}}&-\zeta_3^2\\
\phi_{720,16}&\frac16x^{15}\Phi_2^4\Phi_3^3\Phi_5\Phi_6^5\Phi_8\Phi_{10}\Phi_{
12}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
D_4:..1...1&\frac16x^{15}\Phi_1^4\Phi_3^5\Phi_5\Phi_6^3\Phi_7\Phi_8\Phi_9\Phi_
{10}\Phi_{12}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&-1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{6,4}''&\frac{-1}6x^{15}\Phi_1^3\Phi_2^5{\Phi'_3}
^3\Phi_4\Phi_5\Phi_6^4{\Phi''_6}\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{14}
\Phi_{15}\Phi_{18}{\Phi'_{21}}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{33}[-\zeta_3^2]:-\zeta_3^2&\frac{-1}6x^{15}\Phi_1^5\Phi_2^3\Phi_3^4{\Phi'_
3}\Phi_4\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}\Phi_{14}
\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}{\Phi''_{42}}&-\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{6,7}''&\frac{-1}6x^{15}\Phi_1^3\Phi_2^5{\Phi''_3}
^3\Phi_4\Phi_5\Phi_6^4{\Phi'_6}\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{14}
\Phi_{15}\Phi_{18}{\Phi''_{21}}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3\\
G_{33}[-\zeta_3]:\zeta_3^2&\frac{-1}6x^{15}\Phi_1^5\Phi_2^3\Phi_3^4{\Phi''_3}
\Phi_4\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}\Phi_{14}
\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}{\Phi'_{42}}&-\zeta_3^4\\
\phi_{1280,18}&\frac16x^{15}\Phi_2^6\Phi_4^2\Phi_5\Phi_6^4\Phi_8\Phi_9\Phi_{
10}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{34}[-1]&\frac{-1}6x^{15}\Phi_1^6\Phi_3^4\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_
9\Phi_{10}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&-1\\
\phi_{560,18}''&\frac16x^{15}\Phi_2^4\Phi_5\Phi_6^4{\Phi'_6}^2\Phi_7\Phi_
8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}{\Phi'_{21}}\Phi_{
24}\Phi_{30}\Phi_{42}&1\\
D_4:.1.1...&\frac{-1}6x^{15}\Phi_1^4\Phi_3^4{\Phi''_3}^2\Phi_5\Phi_7\Phi_
8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}
\Phi_{30}{\Phi''_{42}}&-1\\
\phi_{560,18}'''&\frac16x^{15}\Phi_2^4\Phi_5\Phi_6^4{\Phi''_6}^2\Phi_7\Phi_
8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}{\Phi''_{21}}\Phi_{
24}\Phi_{30}\Phi_{42}&1\\
D_4:....1.1&\frac{-1}6x^{15}\Phi_1^4\Phi_3^4{\Phi'_3}^2\Phi_5\Phi_7\Phi_8\Phi_
9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{
30}{\Phi'_{42}}&-1\\
\phi_{1260,19}&\frac16x^{15}\Phi_3^3\Phi_4^2\Phi_5\Phi_6^3\Phi_7\Phi_8\Phi_{
10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{540,19}&\frac16x^{15}\Phi_3^3\Phi_4^2\Phi_5\Phi_6^3\Phi_8\Phi_9\Phi_{10}
\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,13}''&\frac16x^{15}\Phi_1^3\Phi_2^3{\Phi'_3}
^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}
\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}{\Phi''_{42}}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{9,7}&\frac16x^{15}\Phi_1^3\Phi_2^3{\Phi'_3}
^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{14}
\Phi_{15}{\Phi'_{21}}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,16}''&\frac16x^{15}\Phi_1^3\Phi_2^3{\Phi''_3}
^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}
\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}{\Phi'_{42}}&\zeta_3\\
G_{3,3,3}[\zeta_{3}]:\phi_{9,10}&\frac16x^{15}\Phi_1^3\Phi_2^3{\Phi''_3}
^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{14}
\Phi_{15}{\Phi''_{21}}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3\\
\phi_{120,21}'&\frac17x^{15}\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{12}
^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{34}[\zeta_{7}]&\frac17x^{15}\Phi_1^6\Phi_2^6\Phi_3^6\Phi_4^2\Phi_5\Phi_
6^6\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_
7\\
G_{34}[\zeta_{7}^2]&\frac17x^{15}\Phi_1^6\Phi_2^6\Phi_3^6\Phi_4^2\Phi_5\Phi_
6^6\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_
7^2\\
G_{34}[\zeta_{7}^3]&\frac17x^{15}\Phi_1^6\Phi_2^6\Phi_3^6\Phi_4^2\Phi_5\Phi_
6^6\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_
7^3\\
G_{34}[\zeta_{7}^4]&\frac17x^{15}\Phi_1^6\Phi_2^6\Phi_3^6\Phi_4^2\Phi_5\Phi_
6^6\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_
7^4\\
G_{34}[\zeta_{7}^5]&\frac17x^{15}\Phi_1^6\Phi_2^6\Phi_3^6\Phi_4^2\Phi_5\Phi_
6^6\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_
7^5\\
G_{34}[\zeta_{7}^6]&\frac17x^{15}\Phi_1^6\Phi_2^6\Phi_3^6\Phi_4^2\Phi_5\Phi_
6^6\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{15}\Phi_{18}\Phi_{24}\Phi_{30}&\zeta_
7^6\\
\hline
*\hfill \phi_{560,18}'&\frac12x^{18}\Phi_2^4\Phi_5\Phi_6^4\Phi_7\Phi_8\Phi_{
10}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{140,21}&\frac12x^{18}\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_
{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{420,21}&\frac12x^{18}\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{12}
^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
D_4:1...1..&\frac12x^{18}\Phi_1^4\Phi_3^4\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}
\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&-1\\
\hline
*\hfill \phi_{630,20}&\frac{3+\sqrt {-3}}6x^{20}{\Phi''_3}^3\Phi_5{\Phi'_6}
^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{
21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\#\hfill \phi_{630,22}&\frac{3-\sqrt {-3}}6x^{20}{\Phi'_3}^3\Phi_5{\Phi''_6}
^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{
21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,15}&\frac{-\sqrt {-3}}3x^{20}\Phi_1^3\Phi_
2^3\Phi_4\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}
\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3\\
\hline
\phi_{504,21}&\frac16x^{19}\Phi_2^4\Phi_3^3\Phi_6^5\Phi_7\Phi_{10}\Phi_{12}
\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{756,20}&\frac{-\zeta_3}6x^{19}{\Phi''_3}^6\Phi_4^2{\Phi'_6}^3\Phi_7\Phi_
8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}\Phi_{
24}\Phi_{30}\Phi_{42}&1\\
\phi_{336,25}&\frac{-\zeta_3^2}6x^{19}\Phi_2^4{\Phi'_3}^3\Phi_6^4{\Phi''_6}
^2\Phi_7\Phi_8{\Phi'_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}
\Phi_{21}{\Phi''_{24}}\Phi_{30}\Phi_{42}&1\\
\phi_{189,24}&\frac16x^{19}\Phi_3^3\Phi_6^3\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{
12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{336,23}&\frac{-\zeta_3}6x^{19}\Phi_2^4{\Phi''_3}^3\Phi_6^4{\Phi'_6}
^2\Phi_7\Phi_8{\Phi''_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}
\Phi_{21}{\Phi'_{24}}\Phi_{30}\Phi_{42}&1\\
\phi_{756,22}&\frac{-\zeta_3^2}6x^{19}{\Phi'_3}^6\Phi_4^2{\Phi''_6}^3\Phi_
7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}
\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{105,26}&\frac{-1}6x^{19}{\Phi''_3}^3\Phi_5{\Phi'_6}^6\Phi_7\Phi_8{\Phi'_
9}\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}{\Phi''''_{
30}}\Phi_{42}&1\\
G_{33}[-\zeta_3^2]:\zeta_3^2&\frac{-\zeta_3}6x^{19}\Phi_1^5\Phi_2^3\Phi_3^4{
\Phi''_3}\Phi_4\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}
\Phi_{14}\Phi_{15}\Phi_{21}{\Phi'_{24}}{\Phi''''_{30}}\Phi_{42}&-\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{8,9}'&\frac{\zeta_3^2}6x^{19}\Phi_1^3\Phi_2^6\Phi_
4^2\Phi_5\Phi_7\Phi_8{\Phi''_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}
\Phi_{18}\Phi_{21}\Phi_{24}{\Phi''''_{30}}\Phi_{42}&\zeta_3\\
D_4:.11....&\frac{-1}6x^{19}\Phi_1^4\Phi_3^4{\Phi''_3}^2\Phi_5{\Phi'_6}^3\Phi_
7\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}\Phi_
{24}{\Phi''''_{30}}\Phi_{42}&-1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,16}''&\frac{-\zeta_3}6x^{19}\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}
^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}{\Phi''''_{30}}\Phi_{42}&\zeta_
3^2\\
G_{34}^2[-\zeta_{3}]&\frac{-\zeta_3^2}6x^{19}\Phi_1^6\Phi_2^3\Phi_3^4\Phi_
4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}{
\Phi''_{24}}{\Phi''''_{30}}\Phi_{42}&-\zeta_3^4\\
*\hfill \phi_{840,19}&\frac16x^{19}\Phi_2^4{\Phi'_3}^3\Phi_5\Phi_6^4{\Phi''_6}
^2\Phi_7{\Phi''_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}{\Phi''''_{15}}\Phi_{18}
\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{34}^2[\zeta_{3}]&\frac{\zeta_3}6x^{19}\Phi_1^6\Phi_2^3\Phi_4^2\Phi_5\Phi_
7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}{\Phi''''_{15}}{\Phi''_{18}}
\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{6,11}''&\frac{-\zeta_3^2}6x^{19}\Phi_1^3\Phi_2^5{
\Phi'_3}^3\Phi_4\Phi_5\Phi_6^4{\Phi''_6}\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}
\Phi_{14}{\Phi''''_{15}}\Phi_{18}\Phi_{21}{\Phi''_{24}}\Phi_{30}\Phi_{42}&
\zeta_3^2\\
\phi_{945,22}&\frac16x^{19}{\Phi'_3}^6\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_
9\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi''''_{15}}{\Phi'_{18}}\Phi_{21}\Phi_{24}
\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{8,12}&\frac{-\zeta_3}6x^{19}\Phi_1^3\Phi_2^6\Phi_
4^2\Phi_5\Phi_6^4\Phi_7\Phi_8{\Phi'_9}\Phi_{10}\Phi_{14}{\Phi''''_{15}}\Phi_{
18}\Phi_{21}{\Phi'_{24}}\Phi_{30}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{9,8}&\frac{-\zeta_3^2}6x^{19}\Phi_1^3\Phi_2^3{
\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}
^2\Phi_{14}{\Phi''''_{15}}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
\phi_{315,24}&\frac16x^{19}\Phi_3^3\Phi_5\Phi_6^3\Phi_7\Phi_8\Phi_{12}^2\Phi_{
14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
D_4:...1..1&\frac{\zeta_3}6x^{19}\Phi_1^4\Phi_3^4{\Phi''_3}^2\Phi_5{\Phi'_6}
^3\Phi_7\Phi_8\Phi_9{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}{
\Phi'_{24}}\Phi_{30}\Phi_{42}&-1\\
\phi_{420,22}&\frac{\zeta_3^2}6x^{19}{\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_6}
^6\Phi_7\Phi_8{\Phi'_9}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}
\Phi_{24}\Phi_{30}\Phi_{42}&1\\
D_4:...2..&\frac16x^{19}\Phi_1^4\Phi_3^5\Phi_5\Phi_6^3\Phi_7\Phi_9\Phi_{12}
\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&-1\\
\phi_{420,20}&\frac{\zeta_3}6x^{19}{\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^6\Phi_
7\Phi_8{\Phi''_9}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{
24}\Phi_{30}\Phi_{42}&1\\
D_4:.1..1..&\frac{\zeta_3^2}6x^{19}\Phi_1^4\Phi_3^4{\Phi'_3}^2\Phi_5{\Phi''_6}
^3\Phi_7\Phi_8\Phi_9{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}{
\Phi''_{24}}\Phi_{30}\Phi_{42}&-1\\
\#\hfill \phi_{840,23}'&\frac16x^{19}\Phi_2^4{\Phi''_3}^3\Phi_5\Phi_6^4{\Phi'_
6}^2\Phi_7{\Phi'_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}{\Phi'''_{15}}\Phi_{18}
\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{9,10}&\frac{\zeta_3}6x^{19}\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}
^2\Phi_{14}{\Phi'''_{15}}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{8,6}''&\frac{\zeta_3^2}6x^{19}\Phi_1^3\Phi_2^6\Phi_
4^2\Phi_5\Phi_6^4\Phi_7\Phi_8{\Phi''_9}\Phi_{10}\Phi_{14}{\Phi'''_{15}}\Phi_{
18}\Phi_{21}{\Phi''_{24}}\Phi_{30}\Phi_{42}&\zeta_3\\
\phi_{945,20}&\frac16x^{19}{\Phi''_3}^6\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_
9\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi'''_{15}}{\Phi''_{18}}\Phi_{21}\Phi_{24}
\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{6,7}''&\frac{\zeta_3}6x^{19}\Phi_1^3\Phi_2^5{
\Phi''_3}^3\Phi_4\Phi_5\Phi_6^4{\Phi'_6}\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}
\Phi_{14}{\Phi'''_{15}}\Phi_{18}\Phi_{21}{\Phi'_{24}}\Phi_{30}\Phi_{42}&\zeta_
3^2\\
G_{34}[\zeta_{3}]&\frac{-\zeta_3^2}6x^{19}\Phi_1^6\Phi_2^3\Phi_4^2\Phi_5\Phi_
7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}{\Phi'''_{15}}{\Phi'_{18}}\Phi_
{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3\\
\phi_{105,28}&\frac{-1}6x^{19}{\Phi'_3}^3\Phi_5{\Phi''_6}^6\Phi_7\Phi_8{
\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}{
\Phi'''_{30}}\Phi_{42}&1\\
G_{34}[-\zeta_{3}]&\frac{\zeta_3}6x^{19}\Phi_1^6\Phi_2^3\Phi_3^4\Phi_4^2\Phi_
5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}{\Phi'_{
24}}{\Phi'''_{30}}\Phi_{42}&-\zeta_3^4\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,8}''&\frac{\zeta_3^2}6x^{19}\Phi_1^3\Phi_2^3{
\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}^2\Phi_
{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}{\Phi'''_{30}}\Phi_{42}&\zeta_3^2\\
D_4:.....11&\frac{-1}6x^{19}\Phi_1^4\Phi_3^4{\Phi'_3}^2\Phi_5{\Phi''_6}^3\Phi_
7\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}\Phi_{
24}{\Phi'''_{30}}\Phi_{42}&-1\\
G_{3,3,3}[\zeta_{3}]:\phi_{8,9}''&\frac{-\zeta_3}6x^{19}\Phi_1^3\Phi_2^6\Phi_
4^2\Phi_5\Phi_7\Phi_8{\Phi'_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}
\Phi_{18}\Phi_{21}\Phi_{24}{\Phi'''_{30}}\Phi_{42}&\zeta_3\\
G_{33}[-\zeta_3^2]:\zeta_3&\frac{\zeta_3^2}6x^{19}\Phi_1^5\Phi_2^3\Phi_3^4{
\Phi'_3}\Phi_4\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}\Phi_
{14}\Phi_{15}\Phi_{21}{\Phi''_{24}}{\Phi'''_{30}}\Phi_{42}&-\zeta_3^2\\
\hline
*\hfill \phi_{896,21}&\frac12x^{21}\Phi_2^5\Phi_4^2\Phi_6^5\Phi_7\Phi_8\Phi_{
10}\Phi_{12}^2\Phi_{14}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\#\hfill \phi_{896,24}&\frac12x^{21}\Phi_2^5\Phi_4^2\Phi_6^5\Phi_7\Phi_8\Phi_{
10}\Phi_{12}^2\Phi_{14}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{33}[i]:-1&\frac12x^{21}\Phi_1^5\Phi_3^5\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_
9\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{42}&ix^{1/2}\\
G_{33}[-i]:-1&\frac12x^{21}\Phi_1^5\Phi_3^5\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_
9\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{42}&-ix^{1/2}\\
\hline
*\hfill \phi_{210,30}&x^{30}\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{
15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\hline
\phi_{630,27}&\frac13x^{23}\Phi_3^3\Phi_5\Phi_6^3\Phi_7\Phi_8\Phi_{10}\Phi_{
12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{210,29}&\frac{-\zeta_3}3x^{23}{\Phi'_3}^3\Phi_5{\Phi''_6}^3\Phi_7\Phi_8{
\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}\Phi_{24}
\Phi_{30}\Phi_{42}&1\\
\phi_{210,25}&\frac{-\zeta_3^2}3x^{23}{\Phi''_3}^3\Phi_5{\Phi'_6}^3\Phi_7\Phi_
8{\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}\Phi_{
24}\Phi_{30}\Phi_{42}&1\\
*\hfill \phi_{840,23}''&\frac13x^{23}{\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_6}
^3\Phi_7\Phi_8{\Phi'_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}
}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{6,10}&\frac{-\zeta_3}3x^{23}\Phi_1^3\Phi_2^3{\Phi'_
3}^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}
\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{2,3}&\frac{\zeta_3^2}3x^{23}\Phi_1^3\Phi_2^3\Phi_
4^2\Phi_5\Phi_7\Phi_8{\Phi''_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{
\Phi'_{18}}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
\#\hfill \phi_{840,25}&\frac13x^{23}{\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_
7\Phi_8{\Phi''_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_
{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{2,9}&\frac{-\zeta_3}3x^{23}\Phi_1^3\Phi_2^3\Phi_
4^2\Phi_5\Phi_7\Phi_8{\Phi'_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{
\Phi''_{18}}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{6,8}'&\frac{\zeta_3^2}3x^{23}\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}
^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3\\
\hline
*\hfill \phi_{630,23}&\frac{3-\sqrt {-3}}6x^{23}{\Phi'_3}^3\Phi_5{\Phi''_6}
^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{
21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\#\hfill \phi_{630,25}&\frac{3+\sqrt {-3}}6x^{23}{\Phi''_3}^3\Phi_5{\Phi'_6}
^3\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{
21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,15}&\frac{\sqrt {-3}}3x^{23}\Phi_1^3\Phi_
2^3\Phi_4\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}
\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
\hline
*\hfill \phi_{729,24}&\frac13x^{24}\Phi_3^6\Phi_6^6\Phi_9\Phi_{12}^2\Phi_{15}
\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{34}[\zeta_9^5]&\frac{\zeta_3^2}3x^{24}\Phi_1^6\Phi_2^6{\Phi'_3}^6\Phi_
4^2\Phi_5{\Phi''_6}^6\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}{
\Phi''''_{15}}\Phi_{18}{\Phi'_{21}}{\Phi''_{24}}{\Phi'''_{30}}{\Phi''_{42}}&
\zeta_9^5x^{2/3}\\
G_{34}^2[\zeta_9^2]&\frac{\zeta_3}3x^{24}\Phi_1^6\Phi_2^6{\Phi''_3}^6\Phi_
4^2\Phi_5{\Phi'_6}^6\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}{
\Phi'''_{15}}\Phi_{18}{\Phi''_{21}}{\Phi'_{24}}{\Phi''''_{30}}{\Phi'_{42}}&
\zeta_9^2x^{1/3}\\
\#\hfill \phi_{729,26}&\frac13x^{24}\Phi_3^6\Phi_6^6\Phi_9\Phi_{12}^2\Phi_{15}
\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{34}^2[\zeta_{9}^8]&\frac{\zeta_3^2}3x^{24}\Phi_1^6\Phi_2^6{\Phi'_3}^6\Phi_
4^2\Phi_5{\Phi''_6}^6\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}{
\Phi''''_{15}}\Phi_{18}{\Phi'_{21}}{\Phi''_{24}}{\Phi'''_{30}}{\Phi''_{42}}&
\zeta_9^8x^{2/3}\\
G_{34}^6[\zeta_{9}^8]&\frac{\zeta_3}3x^{24}\Phi_1^6\Phi_2^6{\Phi''_3}^6\Phi_
4^2\Phi_5{\Phi'_6}^6\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}{
\Phi'''_{15}}\Phi_{18}{\Phi''_{21}}{\Phi'_{24}}{\Phi''''_{30}}{\Phi'_{42}}&
\zeta_9^8x^{1/3}\\
\phi_{729,28}&\frac13x^{24}\Phi_3^6\Phi_6^6\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{18}
\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{34}[\zeta_{9}^2]&\frac{\zeta_3^2}3x^{24}\Phi_1^6\Phi_2^6{\Phi'_3}^6\Phi_
4^2\Phi_5{\Phi''_6}^6\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}{
\Phi''''_{15}}\Phi_{18}{\Phi'_{21}}{\Phi''_{24}}{\Phi'''_{30}}{\Phi''_{42}}&
\zeta_9^2x^{2/3}\\
G_{34}^2[\zeta_{9}^5]&\frac{\zeta_3}3x^{24}\Phi_1^6\Phi_2^6{\Phi''_3}^6\Phi_
4^2\Phi_5{\Phi'_6}^6\Phi_7\Phi_8\Phi_9\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}{
\Phi'''_{15}}\Phi_{18}{\Phi''_{21}}{\Phi'_{24}}{\Phi''''_{30}}{\Phi'_{42}}&
\zeta_9^5x^{1/3}\\
\hline
\phi_{35,36}&\frac13x^{28}\Phi_5\Phi_7\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_
{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{280,30}'&\frac{-\zeta_3}3x^{28}\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}
{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}{\Phi'_{24}}\Phi_{30}
\Phi_{42}&1\\
\phi_{280,30}''&\frac{-\zeta_3^2}3x^{28}\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{
10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}{\Phi''_{24}}\Phi_{30}
\Phi_{42}&1\\
*\hfill \phi_{315,28}&\frac13x^{28}\Phi_3^3\Phi_5\Phi_6^3\Phi_7\Phi_{10}\Phi_{
12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{6,13}&\frac{-\zeta_3}3x^{28}\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}
^2\Phi_{14}\Phi_{15}\Phi_{21}{\Phi'_{24}}\Phi_{30}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{6,4}'&\frac{-\zeta_3^2}3x^{28}\Phi_1^3\Phi_2^3{
\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}^2\Phi_
{14}\Phi_{15}\Phi_{21}{\Phi''_{24}}\Phi_{30}\Phi_{42}&\zeta_3^2\\
\#\hfill \phi_{315,32}&\frac13x^{28}\Phi_3^3\Phi_5\Phi_6^3\Phi_7\Phi_{10}\Phi_
{12}^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{6,2}&\frac{\zeta_3}3x^{28}\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}
^2\Phi_{14}\Phi_{15}\Phi_{21}{\Phi'_{24}}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{6,11}'&\frac{\zeta_3^2}3x^{28}\Phi_1^3\Phi_2^3{
\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}^2\Phi_
{14}\Phi_{15}\Phi_{21}{\Phi''_{24}}\Phi_{30}\Phi_{42}&\zeta_3\\
\hline
*\hfill \phi_{560,27}&\frac12x^{27}\Phi_2^4\Phi_5\Phi_6^4\Phi_7\Phi_8\Phi_{10}
\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{140,30}&\frac12x^{27}\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_
{14}\Phi_{15}\Phi_{18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{420,30}&\frac12x^{27}\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{12}
^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
D_4:..1..1.&\frac12x^{27}\Phi_1^4\Phi_3^4\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}
\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&-1\\
\hline
*\hfill \phi_{70,45}'&x^{45}\Phi_5\Phi_7\Phi_8\Phi_{10}\Phi_{14}\Phi_{15}\Phi_
{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\hline
*\hfill \phi_{384,29}&\frac{3-\sqrt {-3}}{12}x^{29}\Phi_2^5{\Phi'_3}^3\Phi_
4^2\Phi_6^5{\Phi''_6}\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi''''_{15}}\Phi_{
18}{\Phi'_{21}}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{384,32}&\frac{3-\sqrt {-3}}{12}x^{29}\Phi_2^5{\Phi'_3}^3\Phi_4^2\Phi_
6^5{\Phi''_6}\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi''''_{15}}\Phi_{18}{
\Phi'_{21}}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{33}[i]:-\zeta_3^4&\frac{3-\sqrt {-3}}{12}x^{29}\Phi_1^5\Phi_3^5{\Phi'_3}
\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{21}\Phi_
{24}{\Phi'''_{30}}{\Phi''_{42}}&ix^{1/2}\\
G_{33}[-i]:-\zeta_3^4&\frac{3-\sqrt {-3}}{12}x^{29}\Phi_1^5\Phi_3^5{\Phi'_3}
\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{21}\Phi_
{24}{\Phi'''_{30}}{\Phi''_{42}}&-ix^{1/2}\\
\phi_{384,31}&\frac{3+\sqrt {-3}}{12}x^{29}\Phi_2^5{\Phi''_3}^3\Phi_4^2\Phi_
6^5{\Phi'_6}\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi'''_{15}}\Phi_{18}{\Phi''_
{21}}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\#\hfill \phi_{384,34}&\frac{3+\sqrt {-3}}{12}x^{29}\Phi_2^5{\Phi''_3}^3\Phi_
4^2\Phi_6^5{\Phi'_6}\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi'''_{15}}\Phi_{18}
{\Phi''_{21}}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{33}[i]:-\zeta_3^2&\frac{3+\sqrt {-3}}{12}x^{29}\Phi_1^5\Phi_3^5{\Phi''_3}
\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{21}\Phi_{
24}{\Phi''''_{30}}{\Phi'_{42}}&ix^{1/2}\\
G_{33}[-i]:-\zeta_3^2&\frac{3+\sqrt {-3}}{12}x^{29}\Phi_1^5\Phi_3^5{\Phi''_3}
\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_9\Phi_{12}^2\Phi_{15}\Phi_{21}\Phi_{
24}{\Phi''''_{30}}{\Phi'_{42}}&-ix^{1/2}\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{8,3}&\frac{\sqrt {-3}}6x^{29}\Phi_1^3\Phi_
2^6\Phi_4^2\Phi_5\Phi_6^5\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{18}
\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{8,6}'&\frac{\sqrt {-3}}6x^{29}\Phi_1^3\Phi_
2^6\Phi_4^2\Phi_5\Phi_6^5\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{18}
\Phi_{24}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{34}^7[\zeta_{12}^{11}]&\frac{-\sqrt {-3}}6x^{29}\Phi_1^6\Phi_2^3\Phi_
3^5\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_
{21}\Phi_{24}&\zeta_{12}^{11}x^{1/2}\\
G_{34}[-\zeta_{12}^{11}]&\frac{-\sqrt {-3}}6x^{29}\Phi_1^6\Phi_2^3\Phi_
3^5\Phi_4^2\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}\Phi_
{21}\Phi_{24}&\zeta_{12}^5x^{1/2}\\
\hline
*\hfill \phi_{420,31}&\frac{-\zeta_3}6x^{31}{\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_
6}^3\Phi_7\Phi_8{\Phi'_9}\Phi_{12}^2\Phi_{14}{\Phi''''_{15}}{\Phi'_{18}}\Phi_{
21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{336,34}&\frac{3+\sqrt {-3}}{12}x^{31}\Phi_2^4{\Phi'_3}^3\Phi_6^4{\Phi''_
6}\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{14}{\Phi''''_{15}}\Phi_{18}\Phi_{
21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
D_4:...1.1.&\frac{3+\sqrt {-3}}{12}x^{31}\Phi_1^4\Phi_3^4{\Phi'_3}\Phi_5{
\Phi''_6}^3\Phi_7\Phi_8\Phi_9{\Phi'''_{12}}\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{
24}{\Phi'''_{30}}\Phi_{42}&-1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{6,7}'&\frac{\zeta_3}3x^{31}\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4^2\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}{
\Phi'''_{15}}\Phi_{21}\Phi_{24}{\Phi''''_{30}}\Phi_{42}&\zeta_3^2\\
\phi_{84,37}&\frac{-\zeta_3}6x^{31}{\Phi'_3}^3\Phi_4^2{\Phi''_6}^3\Phi_7\Phi_
8{\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}\Phi_{
24}{\Phi'''_{30}}\Phi_{42}&1\\
\phi_{84,41}&\frac{-\zeta_3^2}6x^{31}{\Phi''_3}^3\Phi_4^2{\Phi'_6}^3\Phi_
7\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}
\Phi_{24}{\Phi''''_{30}}\Phi_{42}&1\\
\phi_{336,32}&\frac{3-\sqrt {-3}}{12}x^{31}\Phi_2^4{\Phi''_3}^3\Phi_6^4{\Phi'_
6}\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{14}{\Phi'''_{15}}\Phi_{18}\Phi_{
21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
D_4:..1.1..&\frac{3-\sqrt {-3}}{12}x^{31}\Phi_1^4\Phi_3^4{\Phi''_3}\Phi_5{
\Phi'_6}^3\Phi_7\Phi_8\Phi_9{\Phi''''_{12}}\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{
24}{\Phi''''_{30}}\Phi_{42}&-1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{6,5}&\frac{-\zeta_3^2}3x^{31}\Phi_1^3\Phi_2^3{
\Phi'_3}^3\Phi_4^2\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}\Phi_{12}^2\Phi_{14}{
\Phi''''_{15}}\Phi_{21}\Phi_{24}{\Phi'''_{30}}\Phi_{42}&\zeta_3^2\\
\#\hfill \phi_{420,35}&\frac{-\zeta_3^2}6x^{31}{\Phi''_3}^3\Phi_4^2\Phi_5{
\Phi'_6}^3\Phi_7\Phi_8{\Phi''_9}\Phi_{12}^2\Phi_{14}{\Phi'''_{15}}{\Phi''_{18}
}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{1,24}&\frac{-1}6x^{31}\Phi_1^3\Phi_2^3\Phi_4^2\Phi_
5\Phi_7\Phi_8{\Phi'_9}\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi'''_{15}}{\Phi'_{18}}
\Phi_{21}\Phi_{24}{\Phi'''_{30}}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}]:\phi_{2,15}&\frac{-\sqrt {-3}}6x^{31}\Phi_1^3\Phi_
2^5\Phi_4\Phi_5\Phi_6^4\Phi_7\Phi_8\Phi_{10}\Phi_{14}\Phi_{18}\Phi_{21}\Phi_{
24}\Phi_{30}\Phi_{42}&\zeta_3\\
G_{33}[-\zeta_3]:1&\frac{\sqrt {-3}}6x^{31}\Phi_1^5\Phi_2^3\Phi_3^4\Phi_4\Phi_
5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{42}&-
\zeta_3^4\\
\phi_{504,33}&\frac13x^{31}\Phi_3^3\Phi_4^2\Phi_6^3\Phi_7\Phi_8\Phi_{12}
^2\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{1,12}&\frac16x^{31}\Phi_1^3\Phi_2^3\Phi_4^2\Phi_
5\Phi_7\Phi_8{\Phi''_9}\Phi_{10}\Phi_{12}^2\Phi_{14}{\Phi''''_{15}}{\Phi''_{
18}}\Phi_{21}\Phi_{24}{\Phi''''_{30}}\Phi_{42}&\zeta_3\\
\hline
*\hfill \phi_{315,36}&\frac13x^{36}\Phi_3^3\Phi_5\Phi_6^3\Phi_7\Phi_{10}\Phi_{
12}\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{210,40}&\frac13x^{36}{\Phi''_3}^3\Phi_5{\Phi'_6}^3\Phi_7\Phi_8{\Phi'_9}
\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}{\Phi'_{24}}
\Phi_{30}\Phi_{42}&1\\
\phi_{210,38}&\frac13x^{36}{\Phi'_3}^3\Phi_5{\Phi''_6}^3\Phi_7\Phi_8{\Phi''_9}
\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}{\Phi''_{24}}
\Phi_{30}\Phi_{42}&1\\
\phi_{105,40}&\frac13x^{36}{\Phi''_3}^3\Phi_5{\Phi'_6}^3\Phi_7{\Phi''_9}\Phi_{
10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}\Phi_{24}\Phi_{30}
\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,17}&\frac13x^{36}\Phi_1^3\Phi_2^3{\Phi''_3}
^3\Phi_4\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{14}\Phi_{
15}\Phi_{21}{\Phi'_{24}}\Phi_{30}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{2,18}&\frac13x^{36}\Phi_1^3\Phi_2^3\Phi_4^2\Phi_
5\Phi_7\Phi_8{\Phi'_9}\Phi_{10}\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}{
\Phi''_{24}}\Phi_{30}\Phi_{42}&\zeta_3^2\\
\phi_{105,38}&\frac13x^{36}{\Phi'_3}^3\Phi_5{\Phi''_6}^3\Phi_7{\Phi'_9}\Phi_{
10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}\Phi_{24}\Phi_{30}
\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{2,12}&\frac{-1}3x^{36}\Phi_1^3\Phi_2^3\Phi_
4^2\Phi_5\Phi_7\Phi_8{\Phi''_9}\Phi_{10}\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{
21}{\Phi'_{24}}\Phi_{30}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,13}'&\frac{-1}3x^{36}\Phi_1^3\Phi_2^3{\Phi'_3}
^3\Phi_4\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{14}\Phi_{
15}\Phi_{21}{\Phi''_{24}}\Phi_{30}\Phi_{42}&\zeta_3\\
\hline
\phi_{56,45}&\frac13x^{41}\Phi_4^2\Phi_7\Phi_8\Phi_9\Phi_{14}\Phi_{15}\Phi_{
18}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{70,45}''&\frac{-\zeta_3}3x^{41}\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}{
\Phi''''_{12}}^2\Phi_{14}{\Phi''''_{15}}\Phi_{18}\Phi_{21}\Phi_{24}{\Phi'''_{
30}}\Phi_{42}&1\\
\phi_{70,45}'''&\frac{-\zeta_3^2}3x^{41}\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}{
\Phi'''_{12}}^2\Phi_{14}{\Phi'''_{15}}\Phi_{18}\Phi_{21}\Phi_{24}{\Phi''''_{
30}}\Phi_{42}&1\\
*\hfill \phi_{126,41}&\frac13x^{41}\Phi_3^3\Phi_6^3\Phi_7\Phi_8\Phi_{12}\Phi_{
14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,20}&\frac{-\zeta_3}3x^{41}\Phi_1^3\Phi_2^3{\Phi'_
3}^3\Phi_4\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{14}{
\Phi''''_{15}}\Phi_{21}\Phi_{24}{\Phi'''_{30}}\Phi_{42}&\zeta_3\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,5}'&\frac{-\zeta_3^2}3x^{41}\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{
14}{\Phi'''_{15}}\Phi_{21}\Phi_{24}{\Phi''''_{30}}\Phi_{42}&\zeta_3^2\\
\#\hfill \phi_{126,43}&\frac13x^{41}\Phi_3^3\Phi_6^3\Phi_7\Phi_8\Phi_{12}\Phi_
{14}\Phi_{15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,1}&\frac{\zeta_3}3x^{41}\Phi_1^3\Phi_2^3{\Phi'_
3}^3\Phi_4\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{14}{
\Phi''''_{15}}\Phi_{21}\Phi_{24}{\Phi'''_{30}}\Phi_{42}&\zeta_3^2\\
G_{3,3,3}[\zeta_{3}]:\phi_{3,16}'&\frac{\zeta_3^2}3x^{41}\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{
14}{\Phi'''_{15}}\Phi_{21}\Phi_{24}{\Phi''''_{30}}\Phi_{42}&\zeta_3\\
\hline
*\hfill \phi_{105,46}&\frac{-\zeta_3}6x^{46}{\Phi'_3}^3\Phi_5{\Phi''_6}^3\Phi_
7\Phi_8{\Phi''_9}\Phi_{10}{\Phi'''_{12}}^2\Phi_{15}{\Phi''_{18}}{\Phi'_{21}}
\Phi_{24}\Phi_{30}\Phi_{42}&1\\
\phi_{120,49}&\frac{3+\sqrt {-3}}{12}x^{46}\Phi_2^4{\Phi'_3}^3\Phi_5\Phi_6^4{
\Phi''_6}\Phi_{10}{\Phi'''_{12}}\Phi_{14}\Phi_{15}\Phi_{18}{\Phi'_{21}}{
\Phi''_{24}}\Phi_{30}\Phi_{42}&1\\
D_4:..11...&\frac{-3-\sqrt {-3}}{12}x^{46}\Phi_1^4\Phi_3^4{\Phi'_3}\Phi_5{
\Phi''_6}^3\Phi_7\Phi_9\Phi_{10}{\Phi'''_{12}}\Phi_{15}\Phi_{21}{\Phi''_{24}}
\Phi_{30}{\Phi''_{42}}&-1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,4}&\frac{\zeta_3}3x^{46}\Phi_1^3\Phi_2^3{
\Phi''_3}^3\Phi_4\Phi_5{\Phi'_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi''''_{12}}\Phi_{
14}\Phi_{15}{\Phi''_{21}}\Phi_{24}\Phi_{30}{\Phi'_{42}}&\zeta_3^2\\
\phi_{15,58}&\frac{\zeta_3}6x^{46}{\Phi'_3}^3\Phi_5{\Phi''_6}^3\Phi_8{\Phi'_9}
\Phi_{10}{\Phi'''_{12}}^2\Phi_{14}\Phi_{15}{\Phi'_{18}}\Phi_{21}\Phi_{24}\Phi_
{30}{\Phi''_{42}}&1\\
\phi_{15,56}&\frac{\zeta_3^2}6x^{46}{\Phi''_3}^3\Phi_5{\Phi'_6}^3\Phi_8{
\Phi''_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{14}\Phi_{15}{\Phi''_{18}}\Phi_{21}
\Phi_{24}\Phi_{30}{\Phi'_{42}}&1\\
\phi_{120,47}&\frac{3-\sqrt {-3}}{12}x^{46}\Phi_2^4{\Phi''_3}^3\Phi_5\Phi_6^4{
\Phi'_6}\Phi_{10}{\Phi''''_{12}}\Phi_{14}\Phi_{15}\Phi_{18}{\Phi''_{21}}{
\Phi'_{24}}\Phi_{30}\Phi_{42}&1\\
D_4:....11.&\frac{-3+\sqrt {-3}}{12}x^{46}\Phi_1^4\Phi_3^4{\Phi''_3}\Phi_5{
\Phi'_6}^3\Phi_7\Phi_9\Phi_{10}{\Phi''''_{12}}\Phi_{15}\Phi_{21}{\Phi'_{24}}
\Phi_{30}{\Phi'_{42}}&-1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{3,8}'&\frac{-\zeta_3^2}3x^{46}\Phi_1^3\Phi_2^3{
\Phi'_3}^3\Phi_4\Phi_5{\Phi''_6}^3\Phi_7\Phi_8\Phi_{10}{\Phi'''_{12}}\Phi_{14}
\Phi_{15}{\Phi'_{21}}\Phi_{24}\Phi_{30}{\Phi''_{42}}&\zeta_3^2\\
\#\hfill \phi_{105,50}&\frac{-\zeta_3^2}6x^{46}{\Phi''_3}^3\Phi_5{\Phi'_6}
^3\Phi_7\Phi_8{\Phi'_9}\Phi_{10}{\Phi''''_{12}}^2\Phi_{15}{\Phi'_{18}}{\Phi''_
{21}}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{1,21}&\frac{-1}6x^{46}\Phi_1^3\Phi_2^3\Phi_4^2\Phi_
5\Phi_7\Phi_8{\Phi''_9}\Phi_{10}\Phi_{14}\Phi_{15}{\Phi''_{18}}{\Phi''_{21}}
\Phi_{24}\Phi_{30}{\Phi''_{42}}&\zeta_3\\
G_{3,3,3}[\zeta_{3}]:\phi_{2,24}&\frac{-\sqrt {-3}}6x^{46}\Phi_1^3\Phi_
2^5\Phi_4\Phi_5\Phi_6^4\Phi_7\Phi_8\Phi_{10}\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{
30}\Phi_{42}&\zeta_3\\
G_{33}[-\zeta_3]:-1&\frac{\sqrt {-3}}6x^{46}\Phi_1^5\Phi_2^3\Phi_3^4\Phi_
4\Phi_5\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{15}\Phi_{21}\Phi_{30}&-\zeta_
3^4\\
\phi_{90,48}&\frac13x^{46}\Phi_3^3\Phi_5\Phi_6^3\Phi_8\Phi_{10}\Phi_{12}\Phi_{
15}\Phi_{21}\Phi_{24}\Phi_{30}\Phi_{42}&1\\
G_{3,3,3}[\zeta_{3}]:\phi_{1,33}&\frac16x^{46}\Phi_1^3\Phi_2^3\Phi_4^2\Phi_
5\Phi_7\Phi_8{\Phi'_9}\Phi_{10}\Phi_{14}\Phi_{15}{\Phi'_{18}}{\Phi'_{21}}\Phi_
{24}\Phi_{30}{\Phi'_{42}}&\zeta_3\\
\hline
*\hfill \phi_{56,57}&\frac12x^{57}\Phi_2^4\Phi_6^4\Phi_7\Phi_{10}\Phi_{14}
\Phi_{18}\Phi_{21}\Phi_{30}\Phi_{42}&1\\
\phi_{21,60}&\frac12x^{57}\Phi_7\Phi_8\Phi_9\Phi_{10}\Phi_{14}\Phi_{21}\Phi_{
24}\Phi_{30}\Phi_{42}&1\\
\phi_{35,60}&\frac12x^{57}\Phi_5\Phi_7\Phi_8\Phi_{14}\Phi_{15}\Phi_{18}\Phi_{
21}\Phi_{24}\Phi_{42}&1\\
D_4:...11..&\frac12x^{57}\Phi_1^4\Phi_3^4\Phi_5\Phi_7\Phi_9\Phi_{14}\Phi_{15}
\Phi_{21}\Phi_{42}&-1\\
\hline
*\hfill \phi_{21,68}&\frac{3-\sqrt {-3}}6x^{68}{\Phi'_3}^3{\Phi''_6}^3\Phi_7{
\Phi'''_{12}}\Phi_{14}{\Phi''''_{15}}\Phi_{21}{\Phi''_{24}}{\Phi'''_{30}}\Phi_
{42}&1\\
\#\hfill \phi_{21,70}&\frac{3+\sqrt {-3}}6x^{68}{\Phi''_3}^3{\Phi'_6}^3\Phi_7{
\Phi''''_{12}}\Phi_{14}{\Phi'''_{15}}\Phi_{21}{\Phi'_{24}}{\Phi''''_{30}}\Phi_
{42}&1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{1,0}&\frac{\sqrt {-3}}3x^{68}\Phi_1^3\Phi_
2^3\Phi_4\Phi_5\Phi_7\Phi_8\Phi_{10}\Phi_{14}\Phi_{21}\Phi_{42}&\zeta_3^2\\
\hline
*\hfill \phi_{6,85}&\frac{3-\sqrt {-3}}6x^{85}{\Phi''_3}^3{\Phi'_6}^3\Phi_8{
\Phi''''_{12}}{\Phi'''_{15}}{\Phi''_{21}}\Phi_{24}{\Phi''''_{30}}{\Phi'_{42}}&
1\\
\#\hfill \phi_{6,89}&\frac{3+\sqrt {-3}}6x^{85}{\Phi'_3}^3{\Phi''_6}^3\Phi_8{
\Phi'''_{12}}{\Phi''''_{15}}{\Phi'_{21}}\Phi_{24}{\Phi'''_{30}}{\Phi''_{42}}&
1\\
G_{3,3,3}[\zeta_{3}^2]:\phi_{1,9}&\frac{\sqrt {-3}}3x^{85}\Phi_1^3\Phi_
2^3\Phi_4\Phi_5\Phi_7\Phi_8\Phi_{10}\Phi_{14}\Phi_{24}&\zeta_3^2\\
\hline
*\hfill \phi_{1,126}&x^{126}&1\\
%\hline
\end{supertabular}
